Accelerated simulation of Boltzmann-BGK equations near the diffusive limit with asymptotic-preserving multilevel Monte Carlo

Kinetic equations model the position-velocity distribution of particles subject to transport and collision effects. Under a diffusive scaling, these combined effects converge to a diffusion equation for the position density in the limit of an infinite collision rate. Despite this well-defined limit, numerical simulation is expensive when the collision rate is high but finite, as small time steps are then required. In this work, we present an asymptotic-preserving multilevel Monte Carlo particle scheme that makes use of this diffusive limit to accelerate computations. In this scheme, we first sample the diffusive limiting model to compute a biased initial estimate of a Quantity of Interest, using large time steps. We then perform a limited number of finer simulations with transport and collision dynamics to correct the bias. The efficiency of the multilevel method depends on being able to perform correlated simulations of particles on a hierarchy of discretization levels. We present a method for correlating particle trajectories and present both an analysis and numerical experiments. We demonstrate that our approach significantly reduces the cost of particle simulations in high-collisional regimes, compared with prior work, indicating significant potential for adopting these schemes in various areas of active research.

==> bernoulli.tex <==
\begin{tikzpicture}[very thick, auto]
\tikzstyle{h} = [circle, draw=blue, fill=blue, minimum width=5pt, fill, inner sep=0pt]
\tikzstyle{m} = [circle, draw=red, minimum width=5pt, inner sep=0pt]
\node[h] (0) at (0,0) {};
\node[m] (1) at (1,0) {};
\node[m] (2) at (2,0) {};
\node[h] (3) at (3,0) {};
\node[m] (4) at (4,0) {};
\node[m] (5) at (5,0) {};
\node[m] (6) at (6,0) {};
\node[h] (7) at (7,0) {};
\node[m] (8) at (8,0) {};
\node[m] (9) at (9,0) {};
\node[m] (10) at (10,0) {};
\node[m] (11) at (11,0) {};
\node[h] (12) at (12,0) {};
\end{tikzpicture}

==> costReductionGT.tex <==
\begin{tikzpicture}

\begin{axis}[
xmin=1e-06, xmax=0.3,
ymin=-4.5, ymax=4.5,
xmode=log,
x dir=reverse,
%axis x line*=middle,
xlabel=$\Delta t_1$,
ylabel={Value of \eqref{eq:leaveoutlevel}},
width=\figurewidth,
height=\figureheight,
legend style={nodes={scale=0.7, transform shape}, at={(0.5,1.1)},anchor=south},
legend columns=3,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
every axis plot/.append style={line width=1.5pt}
]

\addplot[color0, dotted, mark=diamond*, mark size=1.6, mark options={solid}]
table {%
0.25	         0.015698818
0.125    	-0.003449317
0.0625    	-0.042845124
0.03125	    -0.114926393
0.015625  	-0.216658521
0.0078125	-0.371762364
0.00390625	-0.59856141
0.001953125	-0.912385194
0.000976563	-1.349462318
};

\addplot[color1, dotted, mark=*, mark size=1.4, mark options={solid}]
table {%
0.01	    0.287488861
0.005	0.31198284
0.0025	0.176633777
0.00125	    -0.217215865
0.000625  	-0.988220711
0.0003125	-2.225467365
0.00015625	-4.008553789
0.000078125	-6.637082196
3.90625E-05	-10.33393429
};

\addplot[color2, dotted, mark=square*, mark size=1.2, mark options={solid}]
table {%
0.0025	     0.614460079
0.00125	     0.698502363
0.000625	     0.447863763
0.0003125	-0.36490724
0.00015625	-1.919859814
0.000078125	-4.420668355
3.90625E-05	-8.106205212
1.95313E-05	-13.58799258
9.76563E-06	-21.03107315
4.88281E-06	-32.18112878
2.44141E-06	-47.45308544
};

\addplot[color0, mark=diamond*, mark size=1.6, mark options={solid}]
table {%
0.25 	0.018139723
0.125	0.000801407
0.0625	 -0.035524572
0.03125	 -0.087909742
0.015625	 -0.156512978
0.0078125	-0.225495327
0.00390625	-0.308929681
0.001953125	-0.683296389
0.000976563	-1.031122076
};

\addplot[color1, mark=*, mark size=1.4, mark options={solid}]
table {%
0.01					0.923109900580663
0.005					1.24736545090525
0.0025					1.47623829461663
0.00125					1.55786486041444
0.000625					1.462516258232
0.0003125					1.22584660697881
0.00015625					0.732873073334852
7.8125E-05					0.128729512906755
3.90625E-05					-0.863030531425052
};

\addplot[color2, mark=square*, mark size=1.2, mark options={solid}]
table {%
0.0025	2.133927644
0.00125	2.940418923
0.000625	3.574155804
0.0003125	3.912910315
0.00015625	3.967668622
0.000078125	3.81743605
3.90625E-05	3.380658288
1.95313E-05	2.714490813
9.76563E-06	1.478714972
4.88281E-06	0.422809319
2.44141E-06	-1.814253567
};

\addplot[color=gray] coordinates {(1e-06,0) (0.3,0)};

\legend{term-by-term\, $\epsilon = 0.5$, term-by-term\, $\epsilon = 0.1$, term-by-term\, $\epsilon = 0.05$, combined\, $\epsilon = 0.5$, combined\, $\epsilon = 0.1$, combined\, $\epsilon = 0.05$}

\end{axis}

\end{tikzpicture}

==> costReductionGauss.tex <==
\begin{tikzpicture}

\begin{axis}[
xmin=1e-06, xmax=0.3,
ymin=-4.5, ymax=4.5,
xmode=log,
x dir=reverse,
%axis x line*=middle,
xlabel=$\Delta t_1$,
ylabel={Value of \eqref{eq:leaveoutlevel}},
width=\figurewidth,
height=\figureheight,
legend style={nodes={scale=0.7, transform shape}, at={(0.5,1.1)},anchor=south},
legend columns=3,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
every axis plot/.append style={line width=1.5pt}
]

\addplot[color0, dotted, mark=diamond*, mark size=1.6, mark options={solid}]
table {%
0.25	     0.018671938
0.125	 0.001515119
0.0625	 -0.040929363
0.03125	 -0.116045254
0.015625	 -0.23991171
0.0078125	-0.423146981
0.00390625	-0.688634318
0.001953125	-1.059533475
0.000976563	-1.617532137
};

\addplot[color1, dotted, mark=*, mark size=1.4, mark options={solid}]
table {%
0.01 	0.306741904
0.005	 0.340877847
0.0025	 0.210991317
0.00125	 -0.189546805
0.000625 	-0.989699569
0.0003125	-2.218810783
0.00015625	-4.095579791
0.000078125	-6.796308744
3.90625E-05	-10.69965044
};

\addplot[color2, dotted, mark=square*, mark size=1.2, mark options={solid}]
table {%
0.0025	    0.62489029
0.00125	    0.713703439
0.000625 	0.462527024
0.0003125	-0.351606698
0.00015625	-1.920151466
0.000078125	-4.444395221
3.90625E-05	-8.18262805
1.95313E-05	-13.62957984
9.76563E-06	-21.32579127
4.88281E-06	-32.1435614
2.44141E-06	-47.62691558
};

\addplot[color0, mark=diamond*, mark size=1.6, mark options={solid}]
table {%
0.25   	0.020780055
0.125	0.004265834
0.0625	 -0.033441675
0.03125	 -0.104059967
0.015625 	-0.221333963
0.0078125	-0.394932885
0.00390625	-0.629220246
0.001953125	-1.034544459
0.000976563	-1.531189971
};

\addplot[color1, mark=*, mark size=1.4, mark options={solid}]
table {%
0.01					0.957425325702313
0.005					1.29926604787839
0.0025					1.54988350626228
0.00125					1.64109400849911
0.000625					1.55333932312963
0.0003125					1.30410998997723
0.00015625					0.790195341340787
7.8125E-05					0.038175609802238
3.90625E-05					-0.913413255872072
};

\addplot[color2, mark=square*, mark size=1.2, mark options={solid}]
table {%
0.0025	 2.152538096
0.00125 	2.979816755
0.000625 	3.618124082
0.0003125	3.966296239
0.00015625	 4.018916885
0.000078125 	3.821539783
3.90625E-05	 3.465696017
1.95313E-05	    2.698007635
9.76563E-06 	1.883720358
4.88281E-06 	0.123845771
2.44141E-06 	-1.930519455
};

\addplot[color=gray] coordinates {(1e-06,0) (0.3,0)};

\legend{term-by-term\, $\epsilon = 0.5$, term-by-term\, $\epsilon = 0.1$, term-by-term\, $\epsilon = 0.05$, combined\, $\epsilon = 0.5$, combined\, $\epsilon = 0.1$, combined\, $\epsilon = 0.05$}

\end{axis}

\end{tikzpicture}

==> explainingLevel1/combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=12,
ymin=-7,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.01	0.144727782385501\\
0.02	0.406932504529683\\
0.03	0.63071079269666\\
0.04	0.522685710848264\\
0.05	0.422302857248222\\
0.06	0.251350112282309\\
0.07	0.1816484006818\\
0.08	0.0669987085892664\\
0.09	-0.0199845305276711\\
0.1	0.0948809163347073\\
0.11	0.24031368138341\\
0.12	0.28573713828767\\
0.13	0.378074220489598\\
0.14	0.548763415336359\\
0.15	0.598099314985196\\
0.16	0.667500510824318\\
0.17	0.724903519734589\\
0.18	0.741660721218851\\
0.19	0.712239301221527\\
0.2	0.652174925258508\\
0.21	0.557081528492622\\
0.22	0.325615024208689\\
0.23	0.338583073440927\\
0.24	0.383456065954415\\
0.25	0.367053663701771\\
0.26	0.326693856782994\\
0.27	0.199850573630448\\
0.28	0.0640365187038641\\
0.29	0.0336255957818961\\
0.3	-0.151677651866192\\
0.31	-0.295993978892628\\
0.32	-0.130603004122795\\
0.33	-0.0224689803295712\\
0.34	0.0804212294502198\\
0.35	0.12111984577631\\
0.36	-0.046794372003527\\
0.37	-0.286533162776134\\
0.38	-0.434939581656941\\
0.39	-0.680966118885228\\
0.4	-0.703144900407155\\
0.41	-0.891272652119336\\
0.42	-0.867907800837363\\
0.43	-0.96512257417942\\
0.44	-0.924077387936244\\
0.45	-0.953939901708395\\
0.46	-0.837293309467205\\
0.47	-0.699287463357451\\
0.48	-0.731757451628351\\
0.49	-0.699918971354674\\
0.5	-0.527663048491153\\
0.51	-0.617131506280715\\
0.52	-0.482096979441303\\
0.53	-0.399886634898873\\
0.54	-0.505333051521844\\
0.55	-0.586482454002367\\
0.56	-0.721295234921562\\
0.57	-0.574659391287799\\
0.58	-0.561106097581173\\
0.59	-0.389039236127868\\
0.6	-0.410065308907435\\
0.61	-0.327486131552168\\
0.62	-0.283664053944498\\
0.63	-0.423055880660026\\
0.64	-0.441039142489414\\
0.65	-0.642364006616654\\
0.66	-0.622850546403471\\
0.67	-0.557192356623057\\
0.68	-0.429930064538893\\
0.69	-0.634406433397595\\
0.7	-0.601808589629466\\
0.71	-0.784633983813563\\
0.72	-0.691956747979187\\
0.73	-0.76804205169336\\
0.74	-0.781322036841133\\
0.75	-0.716077894131833\\
0.76	-0.713106585820136\\
0.77	-0.533958440029136\\
0.78	-0.543781502853159\\
0.79	-0.501363618250288\\
0.8	-0.418465719066726\\
0.81	-0.448072863497552\\
0.82	-0.566214028763482\\
0.83	-0.617359305374633\\
0.84	-0.629437236431889\\
0.85	-0.704994448098645\\
0.86	-0.756831579479537\\
0.87	-0.714745810401128\\
0.88	-0.579954768883302\\
0.89	-0.554462395199753\\
0.9	-0.347483253961233\\
0.91	-0.0840069309363599\\
0.92	-0.25671558175421\\
0.93	-0.0218999750508375\\
0.94	-0.193795118774826\\
0.95	-0.269618015274306\\
0.96	-0.476623787807912\\
0.97	-0.405145621137849\\
0.98	-0.27583855727869\\
0.99	-0.191919925146224\\
1	-0.247968019897512\\
1.01	-0.344684914471235\\
1.02	-0.400531671820274\\
1.03	-0.463951297676485\\
1.04	-0.553954826476118\\
1.05	-0.444248406555381\\
1.06	-0.376611815300691\\
1.07	-0.520284463879484\\
1.08	-0.570397828505286\\
1.09	-0.764108923224029\\
1.1	-0.93656566485528\\
1.11	-1.03203565197085\\
1.12	-1.05373331825032\\
1.13	-1.11258894141771\\
1.14	-1.06116389001117\\
1.15	-1.01080586180896\\
1.16	-1.16501472551912\\
1.17	-1.19510522114082\\
1.18	-1.31389279502047\\
1.19	-1.18593643071466\\
1.2	-1.32781866122074\\
1.21	-1.29658081483198\\
1.22	-1.47113005693683\\
1.23	-1.3153522687506\\
1.24	-1.15364422804151\\
1.25	-1.21898516619801\\
1.26	-1.14237353733826\\
1.27	-1.05092869864865\\
1.28	-1.05804021942497\\
1.29	-1.01980300408042\\
1.3	-1.18505875735969\\
1.31	-1.24660874272212\\
1.32	-1.16693647718111\\
1.33	-1.33061645212427\\
1.34	-1.10661763460102\\
1.35	-1.10742005325476\\
1.36	-0.957197680321747\\
1.37	-1.05453475785389\\
1.38	-1.04919376473325\\
1.39	-1.01909442038265\\
1.4	-1.08571879440512\\
1.41	-1.35200789011477\\
1.42	-1.39582640778675\\
1.43	-1.24657760789994\\
1.44	-1.12514862620642\\
1.45	-0.910000048701787\\
1.46	-0.877045399782534\\
1.47	-0.917269889703633\\
1.48	-0.911758931318353\\
1.49	-0.951883151684802\\
1.5	-0.962451964952277\\
1.51	-1.1260453571267\\
1.52	-1.10389387203983\\
1.53	-0.929709954714138\\
1.54	-1.00285742254298\\
1.55	-0.976113803735853\\
1.56	-0.834460625581965\\
1.57	-0.894722198271773\\
1.58	-0.823918776196133\\
1.59	-0.880139566547518\\
1.6	-0.869106228333261\\
1.61	-0.898510063568018\\
1.62	-0.996017704602833\\
1.63	-0.900519938154622\\
1.64	-0.75992682739411\\
1.65	-0.931714056764373\\
1.66	-0.901743372011747\\
1.67	-1.07697773157803\\
1.68	-1.13543726765677\\
1.69	-1.18825646795814\\
1.7	-1.07529368699134\\
1.71	-1.21385838539803\\
1.72	-1.12663445846158\\
1.73	-1.09509712505227\\
1.74	-1.0322711142126\\
1.75	-1.0409613983474\\
1.76	-0.950664129427873\\
1.77	-0.784612173749758\\
1.78	-0.829756780664218\\
1.79	-0.758772441266604\\
1.8	-0.584557536931419\\
1.81	-0.777541758440143\\
1.82	-0.858757745974689\\
1.83	-0.861275492015394\\
1.84	-0.791022434298578\\
1.85	-0.799254824618973\\
1.86	-0.839775286276144\\
1.87	-0.939787942435133\\
1.88	-0.718356263176461\\
1.89	-0.78148245671407\\
1.9	-0.977050878758722\\
1.91	-0.908701400870389\\
1.92	-0.703222256600749\\
1.93	-0.684586703156591\\
1.94	-0.705743042399001\\
1.95	-0.786933480453946\\
1.96	-0.922742135766098\\
1.97	-0.809531788580527\\
1.98	-0.883731442064389\\
1.99	-0.989715576945231\\
2	-0.916514530433\\
2.01	-0.980133485457842\\
2.02	-1.00642831916712\\
2.03	-0.849505979262243\\
2.04	-0.875387616287258\\
2.05	-0.830717770363425\\
2.06	-0.89928066411413\\
2.07	-0.831102090751161\\
2.08	-0.777833483592138\\
2.09	-0.778657556648382\\
2.1	-0.68275433759518\\
2.11	-0.789776643757517\\
2.12	-0.911848905937708\\
2.13	-0.922139954404393\\
2.14	-1.01941884616848\\
2.15	-1.06848135909965\\
2.16	-1.15702720801739\\
2.17	-0.837315562804199\\
2.18	-0.962775359835862\\
2.19	-0.877672004466893\\
2.2	-0.851822239262752\\
2.21	-1.01279493502291\\
2.22	-1.20316524795053\\
2.23	-1.53158280413306\\
2.24	-1.62494975989121\\
2.25	-1.62334210665536\\
2.26	-1.51659450208566\\
2.27	-1.62900853120704\\
2.28	-1.67539575722203\\
2.29	-1.83018699780244\\
2.3	-1.90663142692109\\
2.31	-1.90693788369135\\
2.32	-2.05376521105153\\
2.33	-2.10141441909141\\
2.34	-2.26293694322188\\
2.35	-2.32755866594029\\
2.36	-2.25595009727516\\
2.37	-2.47816171533355\\
2.38	-2.44777638017753\\
2.39	-2.40919977703973\\
2.4	-2.46149942884384\\
2.41	-2.42233683553375\\
2.42	-2.36015416567011\\
2.43	-2.36297434695658\\
2.44	-2.3859839665821\\
2.45	-2.2145360875295\\
2.46	-2.26767023054159\\
2.47	-2.17647698885248\\
2.48	-2.25873934571696\\
2.49	-2.24059882785339\\
2.5	-2.04750381123523\\
2.51	-2.01691212656224\\
2.52	-2.18730786025286\\
2.53	-2.12414879512334\\
2.54	-2.14558213221236\\
2.55	-2.12921509638831\\
2.56	-1.90243296887797\\
2.57	-1.97762287973933\\
2.58	-1.77498859396199\\
2.59	-1.68636236737806\\
2.6	-1.67623447237043\\
2.61	-1.58949817935634\\
2.62	-1.43245960153978\\
2.63	-1.39899700215866\\
2.64	-1.4825383358549\\
2.65	-1.49690984804195\\
2.66	-1.5059035520005\\
2.67	-1.64644096660648\\
2.68	-1.79664368760796\\
2.69	-1.70652297271504\\
2.7	-1.81340710448546\\
2.71	-1.94867493961177\\
2.72	-1.89434454237932\\
2.73	-1.88513914874736\\
2.74	-1.77840010048713\\
2.75	-1.70890147340172\\
2.76	-1.52082488151066\\
2.77	-1.61457617821139\\
2.78	-1.6530674652078\\
2.79	-1.67055883611574\\
2.8	-1.53233607646786\\
2.81	-1.64575444665849\\
2.82	-1.69736166441941\\
2.83	-1.67066677351578\\
2.84	-1.58529489138849\\
2.85	-1.4885159511892\\
2.86	-1.48416711671141\\
2.87	-1.35482828060992\\
2.88	-1.36336334074279\\
2.89	-1.51843631640554\\
2.9	-1.55957459484275\\
2.91	-1.48658855597415\\
2.92	-1.51736358829284\\
2.93	-1.54705952758339\\
2.94	-1.6121880870052\\
2.95	-1.79386328932938\\
2.96	-1.81959121735068\\
2.97	-1.89912297432656\\
2.98	-1.65091112609519\\
2.99	-1.55659694874541\\
3	-1.52172076400589\\
3.01	-1.57193991804191\\
3.02	-1.40790333951814\\
3.03	-1.38049625659953\\
3.04	-1.39023740406763\\
3.05	-1.39180644033518\\
3.06	-1.33432078366065\\
3.07	-1.1586654042783\\
3.08	-0.93553096348511\\
3.09	-0.840465149006251\\
3.1	-0.57378893531202\\
3.11	-0.756043183855805\\
3.12	-0.87088768967774\\
3.13	-0.710982079410196\\
3.14	-0.675850749777104\\
3.15	-0.680326757949652\\
3.16	-0.794011153953495\\
3.17	-0.823173053598881\\
3.18	-0.728784199358644\\
3.19	-0.593471589886099\\
3.2	-0.336285738101172\\
3.21	-0.326405331265886\\
3.22	-0.302001301315944\\
3.23	-0.24365475860551\\
3.24	-0.191836637597616\\
3.25	-0.515480824636073\\
3.26	-0.694367066485136\\
3.27	-0.693656104844429\\
3.28	-0.948666090205174\\
3.29	-0.964817838107996\\
3.3	-1.05249220812791\\
3.31	-0.983826314815735\\
3.32	-0.975685533617849\\
3.33	-0.810049617636937\\
3.34	-0.735092184892151\\
3.35	-0.639935581432341\\
3.36	-0.771119535552602\\
3.37	-0.721793006334086\\
3.38	-0.717013497680206\\
3.39	-0.649555373295025\\
3.4	-0.707457099648801\\
3.41	-0.934038904526298\\
3.42	-0.96973896711101\\
3.43	-1.04579399950558\\
3.44	-0.954570597888272\\
3.45	-0.688504726140519\\
3.46	-0.682373879192551\\
3.47	-0.682023236325495\\
3.48	-0.553590653216836\\
3.49	-0.528121102325792\\
3.5	-0.501305798873057\\
3.51	-0.559358114084482\\
3.52	-0.601724755643301\\
3.53	-0.337022832030663\\
3.54	-0.386255596805841\\
3.55	-0.457590352523174\\
3.56	-0.392391234240364\\
3.57	-0.479863842964593\\
3.58	-0.442647171840376\\
3.59	-0.471912404692404\\
3.6	-0.434445051024437\\
3.61	-0.432103205548284\\
3.62	-0.538844119309876\\
3.63	-0.744909487456986\\
3.64	-0.797374221770824\\
3.65	-0.840682013448916\\
3.66	-0.790140351810664\\
3.67	-0.876652334864494\\
3.68	-0.958409153073991\\
3.69	-0.779273227003628\\
3.7	-0.521891221040878\\
3.71	-0.49792500834819\\
3.72	-0.748598518202507\\
3.73	-0.701874067940587\\
3.74	-0.796403210137796\\
3.75	-0.981728980345816\\
3.76	-0.898159653927926\\
3.77	-0.908011630939312\\
3.78	-0.928324924903278\\
3.79	-1.13776127692701\\
3.8	-1.08648752539251\\
3.81	-1.14783354475747\\
3.82	-1.19608571967307\\
3.83	-1.06756421478662\\
3.84	-1.12950682802098\\
3.85	-1.04804849128143\\
3.86	-0.952431884483136\\
3.87	-1.12100989622509\\
3.88	-1.30152783232135\\
3.89	-1.34417444434926\\
3.9	-1.32304573939477\\
3.91	-1.22075906373048\\
3.92	-1.27799387485105\\
3.93	-1.33045857060527\\
3.94	-1.37714261202753\\
3.95	-1.36425922644476\\
3.96	-1.34755722624925\\
3.97	-1.44132749125095\\
3.98	-1.23240871544475\\
3.99	-1.35083455423543\\
4	-1.25192319445476\\
4.01	-1.17828336223509\\
4.02	-1.08654511841213\\
4.03	-1.09635643301673\\
4.04	-1.03796508177675\\
4.05	-0.882143344738393\\
4.06	-0.830231928093428\\
4.07	-0.870136504902759\\
4.08	-1.03989661475386\\
4.09	-0.94003518164105\\
4.1	-0.757640558622975\\
4.11	-0.802273886868343\\
4.12	-0.772829122119046\\
4.13	-0.641300909421966\\
4.14	-0.433993684418064\\
4.15	-0.359005554885762\\
4.16	-0.526353914604553\\
4.17	-0.397712205071998\\
4.18	-0.405304632066016\\
4.19	-0.461454809961693\\
4.2	-0.568356918970706\\
4.21	-0.623802912461445\\
4.22	-0.590982774655352\\
4.23	-0.692856997158208\\
4.24	-0.517341744555377\\
4.25	-0.355140802348593\\
4.26	-0.302266424771002\\
4.27	-0.218353146268003\\
4.28	-0.145399063616687\\
4.29	-0.0418666464823457\\
4.3	-0.121381446115058\\
4.31	-0.111129974699395\\
4.32	0.0167947483418308\\
4.33	-0.177228387679309\\
4.34	-0.165737399013643\\
4.35	-0.112410015719345\\
4.36	-0.149691994923793\\
4.37	-0.211231079323636\\
4.38	-0.147766591408227\\
4.39	-0.382166129288827\\
4.4	-0.323972028842028\\
4.41	-0.371052234129254\\
4.42	-0.224422536642931\\
4.43	-0.193551381187887\\
4.44	-0.078007032107638\\
4.45	-0.0513295913969435\\
4.46	0.134679004728242\\
4.47	0.0375269002377714\\
4.48	-0.120609024388226\\
4.49	-0.146945766782655\\
4.5	-0.242258267276394\\
4.51	-0.412873615411933\\
4.52	-0.465995100978782\\
4.53	-0.486494956381649\\
4.54	-0.57501919003372\\
4.55	-0.601333193676297\\
4.56	-0.630890920927659\\
4.57	-0.688123945564091\\
4.58	-0.938346627925645\\
4.59	-0.816135176259268\\
4.6	-0.819767205547677\\
4.61	-0.79647227246819\\
4.62	-0.890805903957572\\
4.63	-0.844418218652034\\
4.64	-0.782287056343281\\
4.65	-0.667166322803928\\
4.66	-0.708655761933198\\
4.67	-0.828105584751383\\
4.68	-0.876213435183517\\
4.69	-0.951998010284096\\
4.7	-1.18354866430211\\
4.71	-1.2198211836719\\
4.72	-1.36656114236648\\
4.73	-1.17471317597195\\
4.74	-1.26073016713874\\
4.75	-1.32657428594547\\
4.76	-1.40469549777532\\
4.77	-1.24997336518441\\
4.78	-1.28819029693325\\
4.79	-1.44890789384685\\
4.8	-1.44738292941016\\
4.81	-1.49656883373417\\
4.82	-1.43786193713472\\
4.83	-1.37833380561599\\
4.84	-1.47021939986149\\
4.85	-1.29870712684301\\
4.86	-1.28965378445101\\
4.87	-1.39018142062612\\
4.88	-1.48417193888072\\
4.89	-1.4832963590483\\
4.9	-1.61983448343472\\
4.91	-1.64599823426606\\
4.92	-1.61163335197933\\
4.93	-1.56961221679105\\
4.94	-1.54550726974866\\
4.95	-1.51226754116741\\
4.96	-1.61632106844334\\
4.97	-1.76025664502579\\
4.98	-1.78022690239663\\
4.99	-1.5629210086891\\
5	-1.50949633867469\\
5.01	-1.42277570343494\\
5.02	-1.46928495547878\\
5.03	-1.55476211917163\\
5.04	-1.55781553370595\\
5.05	-1.65426163118436\\
5.06	-1.8640572571214\\
5.07	-2.01485255210042\\
5.08	-1.93904391107545\\
5.09	-1.94242257566017\\
5.1	-1.96092591182979\\
5.11	-1.86858650761959\\
5.12	-1.84911020221981\\
5.13	-1.80143409174188\\
5.14	-1.94331431699605\\
5.15	-2.23859350642876\\
5.16	-2.47685370586105\\
5.17	-2.4621665964737\\
5.18	-2.42330347515728\\
5.19	-2.40999622551127\\
5.2	-2.62902204457807\\
5.21	-2.88800003818197\\
5.22	-2.71259434123867\\
5.23	-2.81506488780162\\
5.24	-2.54722660341787\\
5.25	-2.54579532657239\\
5.26	-2.38944628525051\\
5.27	-2.4663291721964\\
5.28	-2.49619964428576\\
5.29	-2.54299314092536\\
5.3	-2.61991579456539\\
5.31	-2.55441755959593\\
5.32	-2.62781739212381\\
5.33	-2.7096896878214\\
5.34	-2.6855164562194\\
5.35	-2.76251873668541\\
5.36	-3.02483472775484\\
5.37	-3.18252496732853\\
5.38	-3.2198155721914\\
5.39	-3.38817457073599\\
5.4	-3.3919619782355\\
5.41	-3.58845400915393\\
5.42	-3.51996524935704\\
5.43	-3.43117927313436\\
5.44	-3.40055873512153\\
5.45	-3.44524820274719\\
5.46	-3.43073349785703\\
5.47	-3.30875769292965\\
5.48	-3.22825279497935\\
5.49	-3.32693987031403\\
5.5	-3.29244031323312\\
5.51	-3.28802799699208\\
5.52	-3.31032990796192\\
5.53	-3.51142550092032\\
5.54	-3.53199258317631\\
5.55	-3.47297191044605\\
5.56	-3.44688264831346\\
5.57	-3.46725226200245\\
5.58	-3.35841891065046\\
5.59	-3.23869604322492\\
5.6	-3.35374163462896\\
5.61	-3.51377983904662\\
5.62	-3.48270917959552\\
5.63	-3.47860994613351\\
5.64	-3.50206978156536\\
5.65	-3.49636165631372\\
5.66	-3.42994383452702\\
5.67	-3.39918815608763\\
5.68	-3.29160639785019\\
5.69	-3.26250018605874\\
5.7	-3.07198149424097\\
5.71	-3.12756403590253\\
5.72	-3.09317232171207\\
5.73	-3.26517053650205\\
5.74	-3.39629634593543\\
5.75	-3.37466808791363\\
5.76	-3.35215051643322\\
5.77	-3.28221592854478\\
5.78	-3.18420681807147\\
5.79	-3.21104773540539\\
5.8	-3.28816130322853\\
5.81	-3.28340541254352\\
5.82	-3.28607363357629\\
5.83	-3.42288907549686\\
5.84	-3.43455418341363\\
5.85	-3.43308077297442\\
5.86	-3.54518497480076\\
5.87	-3.52414286059042\\
5.88	-3.45774856697877\\
5.89	-3.33603927505858\\
5.9	-3.24785626619912\\
5.91	-3.27362506836468\\
5.92	-3.44231963119744\\
5.93	-3.47965014908037\\
5.94	-3.58565208018993\\
5.95	-3.6053793218387\\
5.96	-3.5691353002595\\
5.97	-3.61682347426667\\
5.98	-3.67507014843892\\
5.99	-3.83458277428594\\
6	-3.80311120178602\\
6.01	-3.79052020627316\\
6.02	-3.86903474524796\\
6.03	-4.04889610085301\\
6.04	-4.00662974538368\\
6.05	-4.14649873103074\\
6.06	-4.19857242754859\\
6.07	-4.06606120582692\\
6.08	-4.05650599843876\\
6.09	-4.10998449320293\\
6.1	-4.21139265282292\\
6.11	-4.16693312275149\\
6.12	-4.05514593907247\\
6.13	-4.00693162184262\\
6.14	-3.95586612557641\\
6.15	-4.04980417591387\\
6.16	-4.15323249399853\\
6.17	-4.50654609408792\\
6.18	-4.48647026834663\\
6.19	-4.37072917162517\\
6.2	-4.5001401415034\\
6.21	-4.47433506447679\\
6.22	-4.44644663229907\\
6.23	-4.47030392029962\\
6.24	-4.69954613998716\\
6.25	-4.65671430681222\\
6.26	-4.56433330264829\\
6.27	-4.64405291677009\\
6.28	-4.80943853436411\\
6.29	-4.70122993936179\\
6.3	-4.52850358803533\\
6.31	-4.43396774587682\\
6.32	-4.45523730347164\\
6.33	-4.37496415976308\\
6.34	-4.3057825841373\\
6.35	-4.48881342339627\\
6.36	-4.64306985721061\\
6.37	-5.03001476484021\\
6.38	-5.09649870146308\\
6.39	-5.06776112506831\\
6.4	-5.08765503473535\\
6.41	-5.23077916564239\\
6.42	-5.26418695916917\\
6.43	-5.08321618204166\\
6.44	-5.02985340361393\\
6.45	-4.94502681255034\\
6.46	-5.06630921525802\\
6.47	-4.98173255590435\\
6.48	-4.84619110938415\\
6.49	-4.74269314755182\\
6.5	-4.8310279880199\\
6.51	-4.79474046436705\\
6.52	-4.40577556723206\\
6.53	-4.4192477045462\\
6.54	-4.39687057199001\\
6.55	-4.11395596101178\\
6.56	-4.14185298691919\\
6.57	-4.27657713293027\\
6.58	-4.34224710515542\\
6.59	-4.23240853123728\\
6.6	-4.33383396713208\\
6.61	-4.40507720789473\\
6.62	-4.44987425501882\\
6.63	-4.44176691642762\\
6.64	-4.63373722511906\\
6.65	-4.59841626915558\\
6.66	-4.5715522237652\\
6.67	-4.70495758142078\\
6.68	-4.71942398286717\\
6.69	-4.93537055891256\\
6.7	-4.96548480531876\\
6.71	-5.02083840766929\\
6.72	-5.0207132118665\\
6.73	-5.06771961750367\\
6.74	-5.14111778435897\\
6.75	-5.12232213717748\\
6.76	-5.04344531659487\\
6.77	-5.03787126347737\\
6.78	-5.06865150470068\\
6.79	-4.99274023990684\\
6.8	-5.09760442610312\\
6.81	-4.95836737296666\\
6.82	-4.94030699551945\\
6.83	-5.0010400873514\\
6.84	-4.99769670024061\\
6.85	-4.88850050133043\\
6.86	-4.87217706926438\\
6.87	-4.93447825583342\\
6.88	-4.9452687827061\\
6.89	-5.05874964344303\\
6.9	-4.9392210384822\\
6.91	-5.05572808019386\\
6.92	-4.90999868662911\\
6.93	-4.8364737389102\\
6.94	-4.87862306695486\\
6.95	-4.84793251924146\\
6.96	-4.90710767768298\\
6.97	-4.91314950893103\\
6.98	-4.98819380903385\\
6.99	-4.87315220535207\\
7	-4.86787345494094\\
7.01	-4.97185608323403\\
7.02	-5.05938039137847\\
7.03	-5.05325873947058\\
7.04	-5.20862318094723\\
7.05	-5.28407591227136\\
7.06	-5.39643803072644\\
7.07	-5.46880986108702\\
7.08	-5.53381121056156\\
7.09	-5.66100770542238\\
7.1	-5.66636039487273\\
7.11	-5.67566572147118\\
7.12	-5.65719564971775\\
7.13	-5.64379859785666\\
7.14	-5.63141234477822\\
7.15	-5.65260995435386\\
7.16	-5.76925197714833\\
7.17	-5.71397402280005\\
7.18	-5.58533546957829\\
7.19	-5.75812583826725\\
7.2	-5.68115621559381\\
7.21	-5.62098326119669\\
7.22	-5.73039892407527\\
7.23	-5.95016200938961\\
7.24	-5.82419905324636\\
7.25	-5.86327593215826\\
7.26	-6.03172776601584\\
7.27	-5.93731823047392\\
7.28	-5.9937174545959\\
7.29	-6.15274099074582\\
7.3	-6.07814421901369\\
7.31	-6.218598645492\\
7.32	-6.09432311803354\\
7.33	-6.01860171216087\\
7.34	-6.08357518209705\\
7.35	-6.11494663226781\\
7.36	-6.04599213393362\\
7.37	-5.9142120973391\\
7.38	-6.05928490499325\\
7.39	-6.01221450609884\\
7.4	-6.13096999579787\\
7.41	-6.13796186807922\\
7.42	-6.01387758956857\\
7.43	-6.14067431301558\\
7.44	-6.18797854227463\\
7.45	-6.24424343343377\\
7.46	-6.27699940654542\\
7.47	-6.40648438846828\\
7.48	-6.3381196294231\\
7.49	-6.47899150461411\\
7.5	-6.56362624187401\\
7.51	-6.58736172318384\\
7.52	-6.7050456226072\\
7.53	-6.67224646275261\\
7.54	-6.47788713838087\\
7.55	-6.45949912876521\\
7.56	-6.50125614065203\\
7.57	-6.44480667798824\\
7.58	-6.40759200558449\\
7.59	-6.36060743557906\\
7.6	-6.29570511039198\\
7.61	-6.07198893246643\\
7.62	-6.21352686681789\\
7.63	-6.30400601954679\\
7.64	-6.30227124158284\\
7.65	-6.26107322168311\\
7.66	-6.2409946607293\\
7.67	-6.17593692859499\\
7.68	-6.18891663450983\\
7.69	-6.24929332812502\\
7.7	-6.25688690844108\\
7.71	-6.09888357279052\\
7.72	-6.2405390205702\\
7.73	-6.11221264969298\\
7.74	-5.93534796363579\\
7.75	-5.9705404405149\\
7.76	-5.78120902072244\\
7.77	-5.68158016768633\\
7.78	-5.64638919089732\\
7.79	-5.55164234536028\\
7.8	-5.63399536495533\\
7.81	-5.79348462693074\\
7.82	-5.89300926127629\\
7.83	-5.80903524766458\\
7.84	-5.81603113154473\\
7.85	-5.97318001711132\\
7.86	-6.02362446386125\\
7.87	-5.91661011386214\\
7.88	-5.84652374300647\\
7.89	-5.99810884115111\\
7.9	-5.97481358965572\\
7.91	-5.87383341020416\\
7.92	-6.00343548035994\\
7.93	-5.94419881546697\\
7.94	-5.90711599586683\\
7.95	-6.02488874802391\\
7.96	-5.97310917897871\\
7.97	-5.79314642936823\\
7.98	-5.64872642027553\\
7.99	-5.58747857550941\\
8	-5.69301825203013\\
8.01	-5.74049890653413\\
8.02	-5.78236175652815\\
8.03	-5.72353521274079\\
8.04	-5.54992999790102\\
8.05	-5.39512620002407\\
8.06	-5.37503989497798\\
8.07	-5.43760879486112\\
8.08	-5.53797325977869\\
8.09	-5.51212185040077\\
8.1	-5.55170576180968\\
8.11	-5.43226454511268\\
8.12	-5.46295286661212\\
8.13	-5.42829589713117\\
8.14	-5.49957954530808\\
8.15	-5.60766958733206\\
8.16	-5.51609975472415\\
8.17	-5.65800017632352\\
8.18	-5.65240427459373\\
8.19	-5.82271479966363\\
8.2	-5.9371595951309\\
8.21	-5.98404493746998\\
8.22	-5.89915794753775\\
8.23	-5.83675052335019\\
8.24	-5.97212912970145\\
8.25	-6.16610259534664\\
8.26	-6.00098343832947\\
8.27	-6.06692398707018\\
8.28	-6.12923938181452\\
8.29	-6.29350362963925\\
8.3	-6.39227724989008\\
8.31	-6.39374721105401\\
8.32	-6.33511546642477\\
8.33	-6.30333413407815\\
8.34	-6.26364018968158\\
8.35	-6.07398216213037\\
8.36	-6.00161340195865\\
8.37	-6.05794292229025\\
8.38	-6.07601756606098\\
8.39	-6.06090473198448\\
8.4	-6.06084657272471\\
8.41	-5.98176480704676\\
8.42	-5.8821508545166\\
8.43	-5.76828910861122\\
8.44	-5.69042663635701\\
8.45	-5.44933398838979\\
8.46	-5.38162985670087\\
8.47	-5.27298543631202\\
8.48	-5.31425460138764\\
8.49	-5.16404714678321\\
8.5	-5.06870622234877\\
8.51	-5.01894403528653\\
8.52	-4.99028023032792\\
8.53	-5.08310726864147\\
8.54	-4.99787289069401\\
8.55	-5.14928200427686\\
8.56	-5.11733762556494\\
8.57	-5.2736781722979\\
8.58	-5.39656451608713\\
8.59	-5.5373071317381\\
8.6	-5.48678475781567\\
8.61	-5.47380841244962\\
8.62	-5.4197210201884\\
8.63	-5.32498724875557\\
8.64	-5.36371971600026\\
8.65	-5.13859720785864\\
8.66	-5.15853373215226\\
8.67	-5.14779704873675\\
8.68	-5.31242999086747\\
8.69	-5.30098337245782\\
8.7	-5.53305437981203\\
8.71	-5.38549862666768\\
8.72	-5.27283079057316\\
8.73	-5.3900930542724\\
8.74	-5.39200856610676\\
8.75	-5.59564650721479\\
8.76	-5.49176701644592\\
8.77	-5.7070429381351\\
8.78	-5.72494842783433\\
8.79	-5.83382659266027\\
8.8	-5.80765763054683\\
8.81	-5.9152470143638\\
8.82	-5.93259882962034\\
8.83	-5.79647078874228\\
8.84	-5.71663334100577\\
8.85	-5.87884030195792\\
8.86	-5.93336717021216\\
8.87	-6.08644806617158\\
8.88	-6.23540615480233\\
8.89	-6.27785285316409\\
8.9	-6.19236344370629\\
8.91	-6.02985805560475\\
8.92	-5.99585290706922\\
8.93	-6.16867096968059\\
8.94	-6.23937602165727\\
8.95	-6.34841620392745\\
8.96	-6.29321955703996\\
8.97	-6.31413496850343\\
8.98	-6.34648883960501\\
8.99	-6.25569488795448\\
9	-6.28891065270745\\
9.01	-6.20739744280972\\
9.02	-6.06084001243381\\
9.03	-5.95905793487193\\
9.04	-5.99099504295784\\
9.05	-6.02259585274299\\
9.06	-6.27593119025827\\
9.07	-6.27260624725593\\
9.08	-6.15321981208123\\
9.09	-6.27332440960263\\
9.1	-6.37708380464688\\
9.11	-6.28068791406633\\
9.12	-6.21860107112191\\
9.13	-6.31816795207095\\
9.14	-6.19452797658044\\
9.15	-6.21702704203475\\
9.16	-6.04911380675459\\
9.17	-6.0592438203198\\
9.18	-5.99166919668965\\
9.19	-5.9612844614054\\
9.2	-5.85408766604223\\
9.21	-5.84692425764659\\
9.22	-5.73059171159592\\
9.23	-5.77912863004546\\
9.24	-5.95961335808064\\
9.25	-6.05571305614443\\
9.26	-6.02932693997526\\
9.27	-5.88832092438771\\
9.28	-5.8557490560684\\
9.29	-5.90266380653276\\
9.3	-6.12574980735374\\
9.31	-6.03957951657434\\
9.32	-5.97255247915363\\
9.33	-6.03101611034624\\
9.34	-6.07580669948202\\
9.35	-6.16303162678028\\
9.36	-6.23049816673614\\
9.37	-6.37730421034815\\
9.38	-6.40457453626279\\
9.39	-6.3958640311738\\
9.4	-6.50104618676391\\
9.41	-6.39748276256883\\
9.42	-6.51556727290474\\
9.43	-6.59329198330077\\
9.44	-6.21438016275252\\
9.45	-6.04191213962333\\
9.46	-6.13250602035143\\
9.47	-6.10761748093055\\
9.48	-6.11242159456946\\
9.49	-6.26147423132334\\
9.5	-6.28021085426244\\
9.51	-6.30312251215722\\
9.52	-6.32193126793831\\
9.53	-6.23592210513483\\
9.54	-6.36606730480098\\
9.55	-6.02076000661621\\
9.56	-5.87855197359115\\
9.57	-5.93243467220115\\
9.58	-6.02036381619812\\
9.59	-5.82260395153459\\
9.6	-5.85850176690803\\
9.61	-5.6449645796914\\
9.62	-5.59572664092326\\
9.63	-5.47157034882158\\
9.64	-5.57159139423212\\
9.65	-5.67775158083825\\
9.66	-5.62440458674307\\
9.67	-5.66278420509859\\
9.68	-5.60987620420752\\
9.69	-5.58489490946222\\
9.7	-5.47827560387493\\
9.71	-5.36764104443438\\
9.72	-5.4353493365449\\
9.73	-5.29743697835673\\
9.74	-5.24737088674572\\
9.75	-5.31218467868225\\
9.76	-5.25832269370561\\
9.77	-5.34469505229526\\
9.78	-5.18347271694709\\
9.79	-5.39405630397187\\
9.8	-5.4174749259494\\
9.81	-5.48635614646016\\
9.82	-5.56036314089535\\
9.83	-5.50016169545351\\
9.84	-5.50631108280905\\
9.85	-5.33712379912555\\
9.86	-5.37673712912059\\
9.87	-5.48817345708247\\
9.88	-5.66618791736617\\
9.89	-5.71591561348236\\
9.9	-5.87680534326019\\
9.91	-5.95618276731944\\
9.92	-6.09672217528067\\
9.93	-6.10275926887731\\
9.94	-6.23810307647056\\
9.95	-6.11942101808069\\
9.96	-6.04491753672577\\
9.97	-6.00511537844993\\
9.98	-5.9762565365365\\
9.99	-5.91073700350927\\
10	-5.81830278151416\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	-0.531368496845061\\
2	-1.65457298044863\\
3	-1.47947004986497\\
4	-2.26727791436864\\
5	-3.93791876656234\\
6	-4.11136275018908\\
7	-3.59790823107088\\
8	-4.71733832967277\\
9	-6.07704361758106\\
10	-5.23237741527434\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> explainingLevel1/combinedVisualization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-6.8,
ymax=2.0,
xlabel=Time,
axis background/.style={fill=white},
legend style={at={(1.6,0.85)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, mark size=1pt, color=color1]
  table[row sep=crcr]{%
0	0\\
0.01	0.144727782385501\\
0.02	0.406932504529683\\
0.03	0.63071079269666\\
0.04	0.522685710848264\\
0.05	0.422302857248222\\
0.06	0.251350112282309\\
0.07	0.1816484006818\\
0.08	0.0669987085892664\\
0.09	-0.0199845305276711\\
0.1	0.0948809163347073\\
0.11	0.24031368138341\\
0.12	0.28573713828767\\
0.13	0.378074220489598\\
0.14	0.548763415336359\\
0.15	0.598099314985196\\
0.16	0.667500510824318\\
0.17	0.724903519734589\\
0.18	0.741660721218851\\
0.19	0.712239301221527\\
0.2	0.652174925258508\\
0.21	0.557081528492622\\
0.22	0.325615024208689\\
0.23	0.338583073440927\\
0.24	0.383456065954415\\
0.25	0.367053663701771\\
0.26	0.326693856782994\\
0.27	0.199850573630448\\
0.28	0.0640365187038641\\
0.29	0.0336255957818961\\
0.3	-0.151677651866192\\
0.31	-0.295993978892628\\
0.32	-0.130603004122795\\
0.33	-0.0224689803295712\\
0.34	0.0804212294502198\\
0.35	0.12111984577631\\
0.36	-0.046794372003527\\
0.37	-0.286533162776134\\
0.38	-0.434939581656941\\
0.39	-0.680966118885228\\
0.4	-0.703144900407155\\
0.41	-0.891272652119336\\
0.42	-0.867907800837363\\
0.43	-0.96512257417942\\
0.44	-0.924077387936244\\
0.45	-0.953939901708395\\
0.46	-0.837293309467205\\
0.47	-0.699287463357451\\
0.48	-0.731757451628351\\
0.49	-0.699918971354674\\
0.5	-0.527663048491153\\
0.51	-0.617131506280715\\
0.52	-0.482096979441303\\
0.53	-0.399886634898873\\
0.54	-0.505333051521844\\
0.55	-0.586482454002367\\
0.56	-0.721295234921562\\
0.57	-0.574659391287799\\
0.58	-0.561106097581173\\
0.59	-0.389039236127868\\
0.6	-0.410065308907435\\
0.61	-0.327486131552168\\
0.62	-0.283664053944498\\
0.63	-0.423055880660026\\
0.64	-0.441039142489414\\
0.65	-0.642364006616654\\
0.66	-0.622850546403471\\
0.67	-0.557192356623057\\
0.68	-0.429930064538893\\
0.69	-0.634406433397595\\
0.7	-0.601808589629466\\
0.71	-0.784633983813563\\
0.72	-0.691956747979187\\
0.73	-0.76804205169336\\
0.74	-0.781322036841133\\
0.75	-0.716077894131833\\
0.76	-0.713106585820136\\
0.77	-0.533958440029136\\
0.78	-0.543781502853159\\
0.79	-0.501363618250288\\
0.8	-0.418465719066726\\
0.81	-0.448072863497552\\
0.82	-0.566214028763482\\
0.83	-0.617359305374633\\
0.84	-0.629437236431889\\
0.85	-0.704994448098645\\
0.86	-0.756831579479537\\
0.87	-0.714745810401128\\
0.88	-0.579954768883302\\
0.89	-0.554462395199753\\
0.9	-0.347483253961233\\
0.91	-0.0840069309363599\\
0.92	-0.25671558175421\\
0.93	-0.0218999750508375\\
0.94	-0.193795118774826\\
0.95	-0.269618015274306\\
0.96	-0.476623787807912\\
0.97	-0.405145621137849\\
0.98	-0.27583855727869\\
0.99	-0.191919925146224\\
1	-0.247968019897512\\
1.01	-0.344684914471235\\
1.02	-0.400531671820274\\
1.03	-0.463951297676485\\
1.04	-0.553954826476118\\
1.05	-0.444248406555381\\
1.06	-0.376611815300691\\
1.07	-0.520284463879484\\
1.08	-0.570397828505286\\
1.09	-0.764108923224029\\
1.1	-0.93656566485528\\
1.11	-1.03203565197085\\
1.12	-1.05373331825032\\
1.13	-1.11258894141771\\
1.14	-1.06116389001117\\
1.15	-1.01080586180896\\
1.16	-1.16501472551912\\
1.17	-1.19510522114082\\
1.18	-1.31389279502047\\
1.19	-1.18593643071466\\
1.2	-1.32781866122074\\
1.21	-1.29658081483198\\
1.22	-1.47113005693683\\
1.23	-1.3153522687506\\
1.24	-1.15364422804151\\
1.25	-1.21898516619801\\
1.26	-1.14237353733826\\
1.27	-1.05092869864865\\
1.28	-1.05804021942497\\
1.29	-1.01980300408042\\
1.3	-1.18505875735969\\
1.31	-1.24660874272212\\
1.32	-1.16693647718111\\
1.33	-1.33061645212427\\
1.34	-1.10661763460102\\
1.35	-1.10742005325476\\
1.36	-0.957197680321747\\
1.37	-1.05453475785389\\
1.38	-1.04919376473325\\
1.39	-1.01909442038265\\
1.4	-1.08571879440512\\
1.41	-1.35200789011477\\
1.42	-1.39582640778675\\
1.43	-1.24657760789994\\
1.44	-1.12514862620642\\
1.45	-0.910000048701787\\
1.46	-0.877045399782534\\
1.47	-0.917269889703633\\
1.48	-0.911758931318353\\
1.49	-0.951883151684802\\
1.5	-0.962451964952277\\
1.51	-1.1260453571267\\
1.52	-1.10389387203983\\
1.53	-0.929709954714138\\
1.54	-1.00285742254298\\
1.55	-0.976113803735853\\
1.56	-0.834460625581965\\
1.57	-0.894722198271773\\
1.58	-0.823918776196133\\
1.59	-0.880139566547518\\
1.6	-0.869106228333261\\
1.61	-0.898510063568018\\
1.62	-0.996017704602833\\
1.63	-0.900519938154622\\
1.64	-0.75992682739411\\
1.65	-0.931714056764373\\
1.66	-0.901743372011747\\
1.67	-1.07697773157803\\
1.68	-1.13543726765677\\
1.69	-1.18825646795814\\
1.7	-1.07529368699134\\
1.71	-1.21385838539803\\
1.72	-1.12663445846158\\
1.73	-1.09509712505227\\
1.74	-1.0322711142126\\
1.75	-1.0409613983474\\
1.76	-0.950664129427873\\
1.77	-0.784612173749758\\
1.78	-0.829756780664218\\
1.79	-0.758772441266604\\
1.8	-0.584557536931419\\
1.81	-0.777541758440143\\
1.82	-0.858757745974689\\
1.83	-0.861275492015394\\
1.84	-0.791022434298578\\
1.85	-0.799254824618973\\
1.86	-0.839775286276144\\
1.87	-0.939787942435133\\
1.88	-0.718356263176461\\
1.89	-0.78148245671407\\
1.9	-0.977050878758722\\
1.91	-0.908701400870389\\
1.92	-0.703222256600749\\
1.93	-0.684586703156591\\
1.94	-0.705743042399001\\
1.95	-0.786933480453946\\
1.96	-0.922742135766098\\
1.97	-0.809531788580527\\
1.98	-0.883731442064389\\
1.99	-0.989715576945231\\
2	-0.916514530433\\
2.01	-0.980133485457842\\
2.02	-1.00642831916712\\
2.03	-0.849505979262243\\
2.04	-0.875387616287258\\
2.05	-0.830717770363425\\
2.06	-0.89928066411413\\
2.07	-0.831102090751161\\
2.08	-0.777833483592138\\
2.09	-0.778657556648382\\
2.1	-0.68275433759518\\
2.11	-0.789776643757517\\
2.12	-0.911848905937708\\
2.13	-0.922139954404393\\
2.14	-1.01941884616848\\
2.15	-1.06848135909965\\
2.16	-1.15702720801739\\
2.17	-0.837315562804199\\
2.18	-0.962775359835862\\
2.19	-0.877672004466893\\
2.2	-0.851822239262752\\
2.21	-1.01279493502291\\
2.22	-1.20316524795053\\
2.23	-1.53158280413306\\
2.24	-1.62494975989121\\
2.25	-1.62334210665536\\
2.26	-1.51659450208566\\
2.27	-1.62900853120704\\
2.28	-1.67539575722203\\
2.29	-1.83018699780244\\
2.3	-1.90663142692109\\
2.31	-1.90693788369135\\
2.32	-2.05376521105153\\
2.33	-2.10141441909141\\
2.34	-2.26293694322188\\
2.35	-2.32755866594029\\
2.36	-2.25595009727516\\
2.37	-2.47816171533355\\
2.38	-2.44777638017753\\
2.39	-2.40919977703973\\
2.4	-2.46149942884384\\
2.41	-2.42233683553375\\
2.42	-2.36015416567011\\
2.43	-2.36297434695658\\
2.44	-2.3859839665821\\
2.45	-2.2145360875295\\
2.46	-2.26767023054159\\
2.47	-2.17647698885248\\
2.48	-2.25873934571696\\
2.49	-2.24059882785339\\
2.5	-2.04750381123523\\
2.51	-2.01691212656224\\
2.52	-2.18730786025286\\
2.53	-2.12414879512334\\
2.54	-2.14558213221236\\
2.55	-2.12921509638831\\
2.56	-1.90243296887797\\
2.57	-1.97762287973933\\
2.58	-1.77498859396199\\
2.59	-1.68636236737806\\
2.6	-1.67623447237043\\
2.61	-1.58949817935634\\
2.62	-1.43245960153978\\
2.63	-1.39899700215866\\
2.64	-1.4825383358549\\
2.65	-1.49690984804195\\
2.66	-1.5059035520005\\
2.67	-1.64644096660648\\
2.68	-1.79664368760796\\
2.69	-1.70652297271504\\
2.7	-1.81340710448546\\
2.71	-1.94867493961177\\
2.72	-1.89434454237932\\
2.73	-1.88513914874736\\
2.74	-1.77840010048713\\
2.75	-1.70890147340172\\
2.76	-1.52082488151066\\
2.77	-1.61457617821139\\
2.78	-1.6530674652078\\
2.79	-1.67055883611574\\
2.8	-1.53233607646786\\
2.81	-1.64575444665849\\
2.82	-1.69736166441941\\
2.83	-1.67066677351578\\
2.84	-1.58529489138849\\
2.85	-1.4885159511892\\
2.86	-1.48416711671141\\
2.87	-1.35482828060992\\
2.88	-1.36336334074279\\
2.89	-1.51843631640554\\
2.9	-1.55957459484275\\
2.91	-1.48658855597415\\
2.92	-1.51736358829284\\
2.93	-1.54705952758339\\
2.94	-1.6121880870052\\
2.95	-1.79386328932938\\
2.96	-1.81959121735068\\
2.97	-1.89912297432656\\
2.98	-1.65091112609519\\
2.99	-1.55659694874541\\
3	-1.52172076400589\\
3.01	-1.57193991804191\\
3.02	-1.40790333951814\\
3.03	-1.38049625659953\\
3.04	-1.39023740406763\\
3.05	-1.39180644033518\\
3.06	-1.33432078366065\\
3.07	-1.1586654042783\\
3.08	-0.93553096348511\\
3.09	-0.840465149006251\\
3.1	-0.57378893531202\\
3.11	-0.756043183855805\\
3.12	-0.87088768967774\\
3.13	-0.710982079410196\\
3.14	-0.675850749777104\\
3.15	-0.680326757949652\\
3.16	-0.794011153953495\\
3.17	-0.823173053598881\\
3.18	-0.728784199358644\\
3.19	-0.593471589886099\\
3.2	-0.336285738101172\\
3.21	-0.326405331265886\\
3.22	-0.302001301315944\\
3.23	-0.24365475860551\\
3.24	-0.191836637597616\\
3.25	-0.515480824636073\\
3.26	-0.694367066485136\\
3.27	-0.693656104844429\\
3.28	-0.948666090205174\\
3.29	-0.964817838107996\\
3.3	-1.05249220812791\\
3.31	-0.983826314815735\\
3.32	-0.975685533617849\\
3.33	-0.810049617636937\\
3.34	-0.735092184892151\\
3.35	-0.639935581432341\\
3.36	-0.771119535552602\\
3.37	-0.721793006334086\\
3.38	-0.717013497680206\\
3.39	-0.649555373295025\\
3.4	-0.707457099648801\\
3.41	-0.934038904526298\\
3.42	-0.96973896711101\\
3.43	-1.04579399950558\\
3.44	-0.954570597888272\\
3.45	-0.688504726140519\\
3.46	-0.682373879192551\\
3.47	-0.682023236325495\\
3.48	-0.553590653216836\\
3.49	-0.528121102325792\\
3.5	-0.501305798873057\\
3.51	-0.559358114084482\\
3.52	-0.601724755643301\\
3.53	-0.337022832030663\\
3.54	-0.386255596805841\\
3.55	-0.457590352523174\\
3.56	-0.392391234240364\\
3.57	-0.479863842964593\\
3.58	-0.442647171840376\\
3.59	-0.471912404692404\\
3.6	-0.434445051024437\\
3.61	-0.432103205548284\\
3.62	-0.538844119309876\\
3.63	-0.744909487456986\\
3.64	-0.797374221770824\\
3.65	-0.840682013448916\\
3.66	-0.790140351810664\\
3.67	-0.876652334864494\\
3.68	-0.958409153073991\\
3.69	-0.779273227003628\\
3.7	-0.521891221040878\\
3.71	-0.49792500834819\\
3.72	-0.748598518202507\\
3.73	-0.701874067940587\\
3.74	-0.796403210137796\\
3.75	-0.981728980345816\\
3.76	-0.898159653927926\\
3.77	-0.908011630939312\\
3.78	-0.928324924903278\\
3.79	-1.13776127692701\\
3.8	-1.08648752539251\\
3.81	-1.14783354475747\\
3.82	-1.19608571967307\\
3.83	-1.06756421478662\\
3.84	-1.12950682802098\\
3.85	-1.04804849128143\\
3.86	-0.952431884483136\\
3.87	-1.12100989622509\\
3.88	-1.30152783232135\\
3.89	-1.34417444434926\\
3.9	-1.32304573939477\\
3.91	-1.22075906373048\\
3.92	-1.27799387485105\\
3.93	-1.33045857060527\\
3.94	-1.37714261202753\\
3.95	-1.36425922644476\\
3.96	-1.34755722624925\\
3.97	-1.44132749125095\\
3.98	-1.23240871544475\\
3.99	-1.35083455423543\\
4	-1.25192319445476\\
4.01	-1.17828336223509\\
4.02	-1.08654511841213\\
4.03	-1.09635643301673\\
4.04	-1.03796508177675\\
4.05	-0.882143344738393\\
4.06	-0.830231928093428\\
4.07	-0.870136504902759\\
4.08	-1.03989661475386\\
4.09	-0.94003518164105\\
4.1	-0.757640558622975\\
4.11	-0.802273886868343\\
4.12	-0.772829122119046\\
4.13	-0.641300909421966\\
4.14	-0.433993684418064\\
4.15	-0.359005554885762\\
4.16	-0.526353914604553\\
4.17	-0.397712205071998\\
4.18	-0.405304632066016\\
4.19	-0.461454809961693\\
4.2	-0.568356918970706\\
4.21	-0.623802912461445\\
4.22	-0.590982774655352\\
4.23	-0.692856997158208\\
4.24	-0.517341744555377\\
4.25	-0.355140802348593\\
4.26	-0.302266424771002\\
4.27	-0.218353146268003\\
4.28	-0.145399063616687\\
4.29	-0.0418666464823457\\
4.3	-0.121381446115058\\
4.31	-0.111129974699395\\
4.32	0.0167947483418308\\
4.33	-0.177228387679309\\
4.34	-0.165737399013643\\
4.35	-0.112410015719345\\
4.36	-0.149691994923793\\
4.37	-0.211231079323636\\
4.38	-0.147766591408227\\
4.39	-0.382166129288827\\
4.4	-0.323972028842028\\
4.41	-0.371052234129254\\
4.42	-0.224422536642931\\
4.43	-0.193551381187887\\
4.44	-0.078007032107638\\
4.45	-0.0513295913969435\\
4.46	0.134679004728242\\
4.47	0.0375269002377714\\
4.48	-0.120609024388226\\
4.49	-0.146945766782655\\
4.5	-0.242258267276394\\
4.51	-0.412873615411933\\
4.52	-0.465995100978782\\
4.53	-0.486494956381649\\
4.54	-0.57501919003372\\
4.55	-0.601333193676297\\
4.56	-0.630890920927659\\
4.57	-0.688123945564091\\
4.58	-0.938346627925645\\
4.59	-0.816135176259268\\
4.6	-0.819767205547677\\
4.61	-0.79647227246819\\
4.62	-0.890805903957572\\
4.63	-0.844418218652034\\
4.64	-0.782287056343281\\
4.65	-0.667166322803928\\
4.66	-0.708655761933198\\
4.67	-0.828105584751383\\
4.68	-0.876213435183517\\
4.69	-0.951998010284096\\
4.7	-1.18354866430211\\
4.71	-1.2198211836719\\
4.72	-1.36656114236648\\
4.73	-1.17471317597195\\
4.74	-1.26073016713874\\
4.75	-1.32657428594547\\
4.76	-1.40469549777532\\
4.77	-1.24997336518441\\
4.78	-1.28819029693325\\
4.79	-1.44890789384685\\
4.8	-1.44738292941016\\
4.81	-1.49656883373417\\
4.82	-1.43786193713472\\
4.83	-1.37833380561599\\
4.84	-1.47021939986149\\
4.85	-1.29870712684301\\
4.86	-1.28965378445101\\
4.87	-1.39018142062612\\
4.88	-1.48417193888072\\
4.89	-1.4832963590483\\
4.9	-1.61983448343472\\
4.91	-1.64599823426606\\
4.92	-1.61163335197933\\
4.93	-1.56961221679105\\
4.94	-1.54550726974866\\
4.95	-1.51226754116741\\
4.96	-1.61632106844334\\
4.97	-1.76025664502579\\
4.98	-1.78022690239663\\
4.99	-1.5629210086891\\
5	-1.50949633867469\\
5.01	-1.42277570343494\\
5.02	-1.46928495547878\\
5.03	-1.55476211917163\\
5.04	-1.55781553370595\\
5.05	-1.65426163118436\\
5.06	-1.8640572571214\\
5.07	-2.01485255210042\\
5.08	-1.93904391107545\\
5.09	-1.94242257566017\\
5.1	-1.96092591182979\\
5.11	-1.86858650761959\\
5.12	-1.84911020221981\\
5.13	-1.80143409174188\\
5.14	-1.94331431699605\\
5.15	-2.23859350642876\\
5.16	-2.47685370586105\\
5.17	-2.4621665964737\\
5.18	-2.42330347515728\\
5.19	-2.40999622551127\\
5.2	-2.62902204457807\\
5.21	-2.88800003818197\\
5.22	-2.71259434123867\\
5.23	-2.81506488780162\\
5.24	-2.54722660341787\\
5.25	-2.54579532657239\\
5.26	-2.38944628525051\\
5.27	-2.4663291721964\\
5.28	-2.49619964428576\\
5.29	-2.54299314092536\\
5.3	-2.61991579456539\\
5.31	-2.55441755959593\\
5.32	-2.62781739212381\\
5.33	-2.7096896878214\\
5.34	-2.6855164562194\\
5.35	-2.76251873668541\\
5.36	-3.02483472775484\\
5.37	-3.18252496732853\\
5.38	-3.2198155721914\\
5.39	-3.38817457073599\\
5.4	-3.3919619782355\\
5.41	-3.58845400915393\\
5.42	-3.51996524935704\\
5.43	-3.43117927313436\\
5.44	-3.40055873512153\\
5.45	-3.44524820274719\\
5.46	-3.43073349785703\\
5.47	-3.30875769292965\\
5.48	-3.22825279497935\\
5.49	-3.32693987031403\\
5.5	-3.29244031323312\\
5.51	-3.28802799699208\\
5.52	-3.31032990796192\\
5.53	-3.51142550092032\\
5.54	-3.53199258317631\\
5.55	-3.47297191044605\\
5.56	-3.44688264831346\\
5.57	-3.46725226200245\\
5.58	-3.35841891065046\\
5.59	-3.23869604322492\\
5.6	-3.35374163462896\\
5.61	-3.51377983904662\\
5.62	-3.48270917959552\\
5.63	-3.47860994613351\\
5.64	-3.50206978156536\\
5.65	-3.49636165631372\\
5.66	-3.42994383452702\\
5.67	-3.39918815608763\\
5.68	-3.29160639785019\\
5.69	-3.26250018605874\\
5.7	-3.07198149424097\\
5.71	-3.12756403590253\\
5.72	-3.09317232171207\\
5.73	-3.26517053650205\\
5.74	-3.39629634593543\\
5.75	-3.37466808791363\\
5.76	-3.35215051643322\\
5.77	-3.28221592854478\\
5.78	-3.18420681807147\\
5.79	-3.21104773540539\\
5.8	-3.28816130322853\\
5.81	-3.28340541254352\\
5.82	-3.28607363357629\\
5.83	-3.42288907549686\\
5.84	-3.43455418341363\\
5.85	-3.43308077297442\\
5.86	-3.54518497480076\\
5.87	-3.52414286059042\\
5.88	-3.45774856697877\\
5.89	-3.33603927505858\\
5.9	-3.24785626619912\\
5.91	-3.27362506836468\\
5.92	-3.44231963119744\\
5.93	-3.47965014908037\\
5.94	-3.58565208018993\\
5.95	-3.6053793218387\\
5.96	-3.5691353002595\\
5.97	-3.61682347426667\\
5.98	-3.67507014843892\\
5.99	-3.83458277428594\\
6	-3.80311120178602\\
6.01	-3.79052020627316\\
6.02	-3.86903474524796\\
6.03	-4.04889610085301\\
6.04	-4.00662974538368\\
6.05	-4.14649873103074\\
6.06	-4.19857242754859\\
6.07	-4.06606120582692\\
6.08	-4.05650599843876\\
6.09	-4.10998449320293\\
6.1	-4.21139265282292\\
6.11	-4.16693312275149\\
6.12	-4.05514593907247\\
6.13	-4.00693162184262\\
6.14	-3.95586612557641\\
6.15	-4.04980417591387\\
6.16	-4.15323249399853\\
6.17	-4.50654609408792\\
6.18	-4.48647026834663\\
6.19	-4.37072917162517\\
6.2	-4.5001401415034\\
6.21	-4.47433506447679\\
6.22	-4.44644663229907\\
6.23	-4.47030392029962\\
6.24	-4.69954613998716\\
6.25	-4.65671430681222\\
6.26	-4.56433330264829\\
6.27	-4.64405291677009\\
6.28	-4.80943853436411\\
6.29	-4.70122993936179\\
6.3	-4.52850358803533\\
6.31	-4.43396774587682\\
6.32	-4.45523730347164\\
6.33	-4.37496415976308\\
6.34	-4.3057825841373\\
6.35	-4.48881342339627\\
6.36	-4.64306985721061\\
6.37	-5.03001476484021\\
6.38	-5.09649870146308\\
6.39	-5.06776112506831\\
6.4	-5.08765503473535\\
6.41	-5.23077916564239\\
6.42	-5.26418695916917\\
6.43	-5.08321618204166\\
6.44	-5.02985340361393\\
6.45	-4.94502681255034\\
6.46	-5.06630921525802\\
6.47	-4.98173255590435\\
6.48	-4.84619110938415\\
6.49	-4.74269314755182\\
6.5	-4.8310279880199\\
6.51	-4.79474046436705\\
6.52	-4.40577556723206\\
6.53	-4.4192477045462\\
6.54	-4.39687057199001\\
6.55	-4.11395596101178\\
6.56	-4.14185298691919\\
6.57	-4.27657713293027\\
6.58	-4.34224710515542\\
6.59	-4.23240853123728\\
6.6	-4.33383396713208\\
6.61	-4.40507720789473\\
6.62	-4.44987425501882\\
6.63	-4.44176691642762\\
6.64	-4.63373722511906\\
6.65	-4.59841626915558\\
6.66	-4.5715522237652\\
6.67	-4.70495758142078\\
6.68	-4.71942398286717\\
6.69	-4.93537055891256\\
6.7	-4.96548480531876\\
6.71	-5.02083840766929\\
6.72	-5.0207132118665\\
6.73	-5.06771961750367\\
6.74	-5.14111778435897\\
6.75	-5.12232213717748\\
6.76	-5.04344531659487\\
6.77	-5.03787126347737\\
6.78	-5.06865150470068\\
6.79	-4.99274023990684\\
6.8	-5.09760442610312\\
6.81	-4.95836737296666\\
6.82	-4.94030699551945\\
6.83	-5.0010400873514\\
6.84	-4.99769670024061\\
6.85	-4.88850050133043\\
6.86	-4.87217706926438\\
6.87	-4.93447825583342\\
6.88	-4.9452687827061\\
6.89	-5.05874964344303\\
6.9	-4.9392210384822\\
6.91	-5.05572808019386\\
6.92	-4.90999868662911\\
6.93	-4.8364737389102\\
6.94	-4.87862306695486\\
6.95	-4.84793251924146\\
6.96	-4.90710767768298\\
6.97	-4.91314950893103\\
6.98	-4.98819380903385\\
6.99	-4.87315220535207\\
7	-4.86787345494094\\
7.01	-4.97185608323403\\
7.02	-5.05938039137847\\
7.03	-5.05325873947058\\
7.04	-5.20862318094723\\
7.05	-5.28407591227136\\
7.06	-5.39643803072644\\
7.07	-5.46880986108702\\
7.08	-5.53381121056156\\
7.09	-5.66100770542238\\
7.1	-5.66636039487273\\
7.11	-5.67566572147118\\
7.12	-5.65719564971775\\
7.13	-5.64379859785666\\
7.14	-5.63141234477822\\
7.15	-5.65260995435386\\
7.16	-5.76925197714833\\
7.17	-5.71397402280005\\
7.18	-5.58533546957829\\
7.19	-5.75812583826725\\
7.2	-5.68115621559381\\
7.21	-5.62098326119669\\
7.22	-5.73039892407527\\
7.23	-5.95016200938961\\
7.24	-5.82419905324636\\
7.25	-5.86327593215826\\
7.26	-6.03172776601584\\
7.27	-5.93731823047392\\
7.28	-5.9937174545959\\
7.29	-6.15274099074582\\
7.3	-6.07814421901369\\
7.31	-6.218598645492\\
7.32	-6.09432311803354\\
7.33	-6.01860171216087\\
7.34	-6.08357518209705\\
7.35	-6.11494663226781\\
7.36	-6.04599213393362\\
7.37	-5.9142120973391\\
7.38	-6.05928490499325\\
7.39	-6.01221450609884\\
7.4	-6.13096999579787\\
7.41	-6.13796186807922\\
7.42	-6.01387758956857\\
7.43	-6.14067431301558\\
7.44	-6.18797854227463\\
7.45	-6.24424343343377\\
7.46	-6.27699940654542\\
7.47	-6.40648438846828\\
7.48	-6.3381196294231\\
7.49	-6.47899150461411\\
7.5	-6.56362624187401\\
7.51	-6.58736172318384\\
7.52	-6.7050456226072\\
7.53	-6.67224646275261\\
7.54	-6.47788713838087\\
7.55	-6.45949912876521\\
7.56	-6.50125614065203\\
7.57	-6.44480667798824\\
7.58	-6.40759200558449\\
7.59	-6.36060743557906\\
7.6	-6.29570511039198\\
7.61	-6.07198893246643\\
7.62	-6.21352686681789\\
7.63	-6.30400601954679\\
7.64	-6.30227124158284\\
7.65	-6.26107322168311\\
7.66	-6.2409946607293\\
7.67	-6.17593692859499\\
7.68	-6.18891663450983\\
7.69	-6.24929332812502\\
7.7	-6.25688690844108\\
7.71	-6.09888357279052\\
7.72	-6.2405390205702\\
7.73	-6.11221264969298\\
7.74	-5.93534796363579\\
7.75	-5.9705404405149\\
7.76	-5.78120902072244\\
7.77	-5.68158016768633\\
7.78	-5.64638919089732\\
7.79	-5.55164234536028\\
7.8	-5.63399536495533\\
7.81	-5.79348462693074\\
7.82	-5.89300926127629\\
7.83	-5.80903524766458\\
7.84	-5.81603113154473\\
7.85	-5.97318001711132\\
7.86	-6.02362446386125\\
7.87	-5.91661011386214\\
7.88	-5.84652374300647\\
7.89	-5.99810884115111\\
7.9	-5.97481358965572\\
7.91	-5.87383341020416\\
7.92	-6.00343548035994\\
7.93	-5.94419881546697\\
7.94	-5.90711599586683\\
7.95	-6.02488874802391\\
7.96	-5.97310917897871\\
7.97	-5.79314642936823\\
7.98	-5.64872642027553\\
7.99	-5.58747857550941\\
8	-5.69301825203013\\
8.01	-5.74049890653413\\
8.02	-5.78236175652815\\
8.03	-5.72353521274079\\
8.04	-5.54992999790102\\
8.05	-5.39512620002407\\
8.06	-5.37503989497798\\
8.07	-5.43760879486112\\
8.08	-5.53797325977869\\
8.09	-5.51212185040077\\
8.1	-5.55170576180968\\
8.11	-5.43226454511268\\
8.12	-5.46295286661212\\
8.13	-5.42829589713117\\
8.14	-5.49957954530808\\
8.15	-5.60766958733206\\
8.16	-5.51609975472415\\
8.17	-5.65800017632352\\
8.18	-5.65240427459373\\
8.19	-5.82271479966363\\
8.2	-5.9371595951309\\
8.21	-5.98404493746998\\
8.22	-5.89915794753775\\
8.23	-5.83675052335019\\
8.24	-5.97212912970145\\
8.25	-6.16610259534664\\
8.26	-6.00098343832947\\
8.27	-6.06692398707018\\
8.28	-6.12923938181452\\
8.29	-6.29350362963925\\
8.3	-6.39227724989008\\
8.31	-6.39374721105401\\
8.32	-6.33511546642477\\
8.33	-6.30333413407815\\
8.34	-6.26364018968158\\
8.35	-6.07398216213037\\
8.36	-6.00161340195865\\
8.37	-6.05794292229025\\
8.38	-6.07601756606098\\
8.39	-6.06090473198448\\
8.4	-6.06084657272471\\
8.41	-5.98176480704676\\
8.42	-5.8821508545166\\
8.43	-5.76828910861122\\
8.44	-5.69042663635701\\
8.45	-5.44933398838979\\
8.46	-5.38162985670087\\
8.47	-5.27298543631202\\
8.48	-5.31425460138764\\
8.49	-5.16404714678321\\
8.5	-5.06870622234877\\
8.51	-5.01894403528653\\
8.52	-4.99028023032792\\
8.53	-5.08310726864147\\
8.54	-4.99787289069401\\
8.55	-5.14928200427686\\
8.56	-5.11733762556494\\
8.57	-5.2736781722979\\
8.58	-5.39656451608713\\
8.59	-5.5373071317381\\
8.6	-5.48678475781567\\
8.61	-5.47380841244962\\
8.62	-5.4197210201884\\
8.63	-5.32498724875557\\
8.64	-5.36371971600026\\
8.65	-5.13859720785864\\
8.66	-5.15853373215226\\
8.67	-5.14779704873675\\
8.68	-5.31242999086747\\
8.69	-5.30098337245782\\
8.7	-5.53305437981203\\
8.71	-5.38549862666768\\
8.72	-5.27283079057316\\
8.73	-5.3900930542724\\
8.74	-5.39200856610676\\
8.75	-5.59564650721479\\
8.76	-5.49176701644592\\
8.77	-5.7070429381351\\
8.78	-5.72494842783433\\
8.79	-5.83382659266027\\
8.8	-5.80765763054683\\
8.81	-5.9152470143638\\
8.82	-5.93259882962034\\
8.83	-5.79647078874228\\
8.84	-5.71663334100577\\
8.85	-5.87884030195792\\
8.86	-5.93336717021216\\
8.87	-6.08644806617158\\
8.88	-6.23540615480233\\
8.89	-6.27785285316409\\
8.9	-6.19236344370629\\
8.91	-6.02985805560475\\
8.92	-5.99585290706922\\
8.93	-6.16867096968059\\
8.94	-6.23937602165727\\
8.95	-6.34841620392745\\
8.96	-6.29321955703996\\
8.97	-6.31413496850343\\
8.98	-6.34648883960501\\
8.99	-6.25569488795448\\
9	-6.28891065270745\\
9.01	-6.20739744280972\\
9.02	-6.06084001243381\\
9.03	-5.95905793487193\\
9.04	-5.99099504295784\\
9.05	-6.02259585274299\\
9.06	-6.27593119025827\\
9.07	-6.27260624725593\\
9.08	-6.15321981208123\\
9.09	-6.27332440960263\\
9.1	-6.37708380464688\\
9.11	-6.28068791406633\\
9.12	-6.21860107112191\\
9.13	-6.31816795207095\\
9.14	-6.19452797658044\\
9.15	-6.21702704203475\\
9.16	-6.04911380675459\\
9.17	-6.0592438203198\\
9.18	-5.99166919668965\\
9.19	-5.9612844614054\\
9.2	-5.85408766604223\\
9.21	-5.84692425764659\\
9.22	-5.73059171159592\\
9.23	-5.77912863004546\\
9.24	-5.95961335808064\\
9.25	-6.05571305614443\\
9.26	-6.02932693997526\\
9.27	-5.88832092438771\\
9.28	-5.8557490560684\\
9.29	-5.90266380653276\\
9.3	-6.12574980735374\\
9.31	-6.03957951657434\\
9.32	-5.97255247915363\\
9.33	-6.03101611034624\\
9.34	-6.07580669948202\\
9.35	-6.16303162678028\\
9.36	-6.23049816673614\\
9.37	-6.37730421034815\\
9.38	-6.40457453626279\\
9.39	-6.3958640311738\\
9.4	-6.50104618676391\\
9.41	-6.39748276256883\\
9.42	-6.51556727290474\\
9.43	-6.59329198330077\\
9.44	-6.21438016275252\\
9.45	-6.04191213962333\\
9.46	-6.13250602035143\\
9.47	-6.10761748093055\\
9.48	-6.11242159456946\\
9.49	-6.26147423132334\\
9.5	-6.28021085426244\\
9.51	-6.30312251215722\\
9.52	-6.32193126793831\\
9.53	-6.23592210513483\\
9.54	-6.36606730480098\\
9.55	-6.02076000661621\\
9.56	-5.87855197359115\\
9.57	-5.93243467220115\\
9.58	-6.02036381619812\\
9.59	-5.82260395153459\\
9.6	-5.85850176690803\\
9.61	-5.6449645796914\\
9.62	-5.59572664092326\\
9.63	-5.47157034882158\\
9.64	-5.57159139423212\\
9.65	-5.67775158083825\\
9.66	-5.62440458674307\\
9.67	-5.66278420509859\\
9.68	-5.60987620420752\\
9.69	-5.58489490946222\\
9.7	-5.47827560387493\\
9.71	-5.36764104443438\\
9.72	-5.4353493365449\\
9.73	-5.29743697835673\\
9.74	-5.24737088674572\\
9.75	-5.31218467868225\\
9.76	-5.25832269370561\\
9.77	-5.34469505229526\\
9.78	-5.18347271694709\\
9.79	-5.39405630397187\\
9.8	-5.4174749259494\\
9.81	-5.48635614646016\\
9.82	-5.56036314089535\\
9.83	-5.50016169545351\\
9.84	-5.50631108280905\\
9.85	-5.33712379912555\\
9.86	-5.37673712912059\\
9.87	-5.48817345708247\\
9.88	-5.66618791736617\\
9.89	-5.71591561348236\\
9.9	-5.87680534326019\\
9.91	-5.95618276731944\\
9.92	-6.09672217528067\\
9.93	-6.10275926887731\\
9.94	-6.23810307647056\\
9.95	-6.11942101808069\\
9.96	-6.04491753672577\\
9.97	-6.00511537844993\\
9.98	-5.9762565365365\\
9.99	-5.91073700350927\\
10	-5.81830278151416\\
};
%\addlegendentry{$\Delta t_\ell$}

\addplot [thick, mark=*, mark size=1pt, color=color0]
  table[row sep=crcr]{%
0	0\\
1	-0.531368496845061\\
2	-1.65457298044863\\
3	-1.47947004986497\\
4	-2.26727791436864\\
5	-3.93791876656234\\
6	-4.11136275018908\\
7	-3.59790823107088\\
8	-4.71733832967277\\
9	-6.07704361758106\\
10	-5.23237741527434\\
};
%\addlegendentry{$\Delta t_{\ell-1}$}

\end{axis}
\end{tikzpicture}%

==> explainingLevel1/diffusion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=12,
ymin=-7,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.01	0.0947277823855007\\
0.02	0.306932504529683\\
0.03	0.48071079269666\\
0.04	0.422685710848264\\
0.05	0.372302857248222\\
0.06	0.251350112282309\\
0.07	0.2316484006818\\
0.08	0.0669987085892664\\
0.09	-0.0699845305276711\\
0.1	-0.00511908366529264\\
0.11	0.0903136813834103\\
0.12	0.0857371382876699\\
0.13	0.128074220489598\\
0.14	0.248763415336359\\
0.15	0.248099314985196\\
0.16	0.267500510824318\\
0.17	0.374903519734589\\
0.18	0.441660721218851\\
0.19	0.462239301221527\\
0.2	0.452174925258508\\
0.21	0.407081528492622\\
0.22	0.225615024208689\\
0.23	0.288583073440927\\
0.24	0.383456065954415\\
0.25	0.417053663701771\\
0.26	0.426693856782994\\
0.27	0.349850573630448\\
0.28	0.264036518703864\\
0.29	0.283625595781896\\
0.3	0.148322348133808\\
0.31	0.0540060211073719\\
0.32	0.169396995877205\\
0.33	0.227531019670429\\
0.34	0.28042122945022\\
0.35	0.27111984577631\\
0.36	0.153205627996473\\
0.37	-0.0365331627761338\\
0.38	-0.134939581656941\\
0.39	-0.330966118885228\\
0.4	-0.303144900407155\\
0.41	-0.441272652119336\\
0.42	-0.367907800837363\\
0.43	-0.51512257417942\\
0.44	-0.524077387936243\\
0.45	-0.603939901708395\\
0.46	-0.537293309467205\\
0.47	-0.449287463357451\\
0.48	-0.531757451628351\\
0.49	-0.549918971354674\\
0.5	-0.427663048491153\\
0.51	-0.467131506280715\\
0.52	-0.382096979441303\\
0.53	-0.349886634898873\\
0.54	-0.505333051521844\\
0.55	-0.536482454002367\\
0.56	-0.621295234921562\\
0.57	-0.524659391287799\\
0.58	-0.561106097581173\\
0.59	-0.439039236127868\\
0.6	-0.510065308907435\\
0.61	-0.477486131552168\\
0.62	-0.483664053944497\\
0.63	-0.673055880660026\\
0.64	-0.641039142489414\\
0.65	-0.792364006616654\\
0.66	-0.722850546403471\\
0.67	-0.707192356623056\\
0.68	-0.529930064538893\\
0.69	-0.684406433397595\\
0.7	-0.701808589629466\\
0.71	-0.834633983813562\\
0.72	-0.691956747979186\\
0.73	-0.71804205169336\\
0.74	-0.781322036841133\\
0.75	-0.766077894131832\\
0.76	-0.813106585820135\\
0.77	-0.683958440029136\\
0.78	-0.743781502853159\\
0.79	-0.751363618250287\\
0.8	-0.718465719066726\\
0.81	-0.698072863497552\\
0.82	-0.766214028763482\\
0.83	-0.767359305374633\\
0.84	-0.729437236431889\\
0.85	-0.854994448098645\\
0.86	-0.956831579479536\\
0.87	-0.964745810401128\\
0.88	-0.879954768883302\\
0.89	-0.904462395199753\\
0.9	-0.747483253961233\\
0.91	-0.53400693093636\\
0.92	-0.656715581754209\\
0.93	-0.471899975050837\\
0.94	-0.593795118774826\\
0.95	-0.619618015274306\\
0.96	-0.776623787807912\\
0.97	-0.655145621137849\\
0.98	-0.57583855727869\\
0.99	-0.441919925146224\\
1	-0.447968019897512\\
1.01	-0.594684914471235\\
1.02	-0.700531671820274\\
1.03	-0.713951297676485\\
1.04	-0.753954826476118\\
1.05	-0.59424840655538\\
1.06	-0.576611815300691\\
1.07	-0.670284463879484\\
1.08	-0.670397828505286\\
1.09	-0.814108923224029\\
1.1	-0.93656566485528\\
1.11	-0.982035651970847\\
1.12	-0.953733318250318\\
1.13	-0.962588941417715\\
1.14	-0.861163890011169\\
1.15	-0.760805861808962\\
1.16	-0.865014725519118\\
1.17	-0.845105221140823\\
1.18	-0.91389279502047\\
1.19	-0.83593643071466\\
1.2	-1.02781866122074\\
1.21	-1.04658081483198\\
1.22	-1.17113005693683\\
1.23	-1.0653522687506\\
1.24	-0.953644228041506\\
1.25	-1.06898516619801\\
1.26	-1.04237353733826\\
1.27	-1.00092869864865\\
1.28	-1.05804021942497\\
1.29	-1.06980300408042\\
1.3	-1.18505875735969\\
1.31	-1.19660874272212\\
1.32	-1.06693647718111\\
1.33	-1.18061645212427\\
1.34	-1.00661763460102\\
1.35	-1.05742005325476\\
1.36	-0.957197680321747\\
1.37	-1.10453475785389\\
1.38	-1.14919376473325\\
1.39	-1.16909442038265\\
1.4	-1.18571879440512\\
1.41	-1.40200789011477\\
1.42	-1.39582640778675\\
1.43	-1.19657760789994\\
1.44	-1.12514862620642\\
1.45	-0.960000048701787\\
1.46	-0.977045399782534\\
1.47	-1.06726988970363\\
1.48	-1.11175893131835\\
1.49	-1.2018831516848\\
1.5	-1.26245196495228\\
1.51	-1.4760453571267\\
1.52	-1.40389387203983\\
1.53	-1.17970995471414\\
1.54	-1.20285742254298\\
1.55	-1.22611380373585\\
1.56	-1.13446062558197\\
1.57	-1.14472219827177\\
1.58	-1.12391877619613\\
1.59	-1.23013956654752\\
1.6	-1.26910622833326\\
1.61	-1.34851006356802\\
1.62	-1.49601770460283\\
1.63	-1.35051993815462\\
1.64	-1.25992682739411\\
1.65	-1.48171405676437\\
1.66	-1.50174337201175\\
1.67	-1.62697773157803\\
1.68	-1.63543726765677\\
1.69	-1.63825646795814\\
1.7	-1.47529368699134\\
1.71	-1.56385838539803\\
1.72	-1.52663445846158\\
1.73	-1.44509712505227\\
1.74	-1.4322711142126\\
1.75	-1.4909613983474\\
1.76	-1.45066412942787\\
1.77	-1.33461217374976\\
1.78	-1.42975678066422\\
1.79	-1.4087724412666\\
1.8	-1.28455753693142\\
1.81	-1.42754175844014\\
1.82	-1.45875774597469\\
1.83	-1.41127549201539\\
1.84	-1.39102243429858\\
1.85	-1.44925482461897\\
1.86	-1.53977528627614\\
1.87	-1.58978794243513\\
1.88	-1.41835626317646\\
1.89	-1.43148245671407\\
1.9	-1.57705087875872\\
1.91	-1.55870140087039\\
1.92	-1.40322225660075\\
1.93	-1.33458670315659\\
1.94	-1.305743042399\\
1.95	-1.33693348045395\\
1.96	-1.4227421357661\\
1.97	-1.25953178858053\\
1.98	-1.28373144206439\\
1.99	-1.33971557694523\\
2	-1.316514530433\\
2.01	-1.33013348545784\\
2.02	-1.40642831916712\\
2.03	-1.29950597926224\\
2.04	-1.27538761628726\\
2.05	-1.18071777036342\\
2.06	-1.29928066411413\\
2.07	-1.28110209075116\\
2.08	-1.17783348359214\\
2.09	-1.22865755664838\\
2.1	-1.08275433759518\\
2.11	-1.13977664375752\\
2.12	-1.21184890593771\\
2.13	-1.27213995440439\\
2.14	-1.31941884616848\\
2.15	-1.31848135909965\\
2.16	-1.35702720801739\\
2.17	-1.0873155628042\\
2.18	-1.16277535983586\\
2.19	-1.12767200446689\\
2.2	-1.05182223926275\\
2.21	-1.16279493502291\\
2.22	-1.30316524795052\\
2.23	-1.58158280413306\\
2.24	-1.62494975989121\\
2.25	-1.57334210665536\\
2.26	-1.41659450208566\\
2.27	-1.47900853120703\\
2.28	-1.47539575722203\\
2.29	-1.58018699780244\\
2.3	-1.60663142692109\\
2.31	-1.55693788369135\\
2.32	-1.65376521105153\\
2.33	-1.75141441909141\\
2.34	-1.96293694322188\\
2.35	-1.97755866594029\\
2.36	-1.85595009727516\\
2.37	-2.02816171533355\\
2.38	-1.94777638017753\\
2.39	-1.85919977703973\\
2.4	-1.86149942884384\\
2.41	-1.87233683553375\\
2.42	-1.86015416567011\\
2.43	-1.91297434695658\\
2.44	-1.8859839665821\\
2.45	-1.6645360875295\\
2.46	-1.66767023054159\\
2.47	-1.62647698885248\\
2.48	-1.65873934571696\\
2.49	-1.59059882785339\\
2.5	-1.34750381123523\\
2.51	-1.26691212656224\\
2.52	-1.38730786025286\\
2.53	-1.37414879512334\\
2.54	-1.44558213221236\\
2.55	-1.47921509638831\\
2.56	-1.30243296887797\\
2.57	-1.42762287973932\\
2.58	-1.27498859396199\\
2.59	-1.23636236737806\\
2.6	-1.27623447237043\\
2.61	-1.23949817935633\\
2.62	-1.13245960153978\\
2.63	-1.04899700215866\\
2.64	-1.0825383358549\\
2.65	-1.04690984804195\\
2.66	-1.0059035520005\\
2.67	-1.09644096660648\\
2.68	-1.19664368760795\\
2.69	-1.05652297271503\\
2.7	-1.11340710448546\\
2.71	-1.19867493961177\\
2.72	-1.19434454237932\\
2.73	-1.23513914874736\\
2.74	-1.17840010048713\\
2.75	-1.05890147340172\\
2.76	-0.820824881510659\\
2.77	-0.864576178211387\\
2.78	-0.853067465207801\\
2.79	-0.820558836115737\\
2.8	-0.632336076467854\\
2.81	-0.695754446658491\\
2.82	-0.797361664419413\\
2.83	-0.820666773515775\\
2.84	-0.785294891388484\\
2.85	-0.738515951189199\\
2.86	-0.784167116711405\\
2.87	-0.704828280609922\\
2.88	-0.763363340742788\\
2.89	-0.968436316405541\\
2.9	-1.05957459484275\\
2.91	-1.03658855597415\\
2.92	-1.11736358829284\\
2.93	-1.19705952758339\\
2.94	-1.21218808700519\\
2.95	-1.34386328932938\\
2.96	-1.41959121735068\\
2.97	-1.44912297432656\\
2.98	-1.15091112609519\\
2.99	-1.10659694874541\\
3	-1.12172076400589\\
3.01	-1.22193991804191\\
3.02	-1.10790333951814\\
3.03	-1.13049625659953\\
3.04	-1.19023740406763\\
3.05	-1.24180644033517\\
3.06	-1.23432078366065\\
3.07	-1.1086654042783\\
3.08	-0.935530963485109\\
3.09	-0.890465149006251\\
3.1	-0.67378893531202\\
3.11	-0.806043183855805\\
3.12	-0.870887689677739\\
3.13	-0.760982079410195\\
3.14	-0.675850749777103\\
3.15	-0.630326757949652\\
3.16	-0.694011153953494\\
3.17	-0.67317305359888\\
3.18	-0.628784199358644\\
3.19	-0.443471589886098\\
3.2	-0.236285738101172\\
3.21	-0.276405331265886\\
3.22	-0.302001301315943\\
3.23	-0.293654758605509\\
3.24	-0.291836637597615\\
3.25	-0.565480824636072\\
3.26	-0.694367066485136\\
3.27	-0.743656104844428\\
3.28	-0.948666090205173\\
3.29	-0.914817838107996\\
3.3	-0.952492208127907\\
3.31	-0.933826314815734\\
3.32	-0.975685533617848\\
3.33	-0.860049617636937\\
3.34	-0.83509218489215\\
3.35	-0.78993558143234\\
3.36	-0.971119535552601\\
3.37	-0.971793006334086\\
3.38	-1.0170134976802\\
3.39	-0.999555373295024\\
3.4	-1.1074570996488\\
3.41	-1.2840389045263\\
3.42	-1.26973896711101\\
3.43	-1.29579399950558\\
3.44	-1.25457059788827\\
3.45	-1.03850472614052\\
3.46	-1.08237387919255\\
3.47	-1.13202323632549\\
3.48	-1.05359065321684\\
3.49	-0.978121102325791\\
3.5	-0.901305798873056\\
3.51	-0.909358114084482\\
3.52	-0.901724755643301\\
3.53	-0.587022832030663\\
3.54	-0.686255596805841\\
3.55	-0.807590352523174\\
3.56	-0.692391234240363\\
3.57	-0.729863842964592\\
3.58	-0.742647171840375\\
3.59	-0.721912404692403\\
3.6	-0.734445051024436\\
3.61	-0.782103205548283\\
3.62	-0.938844119309875\\
3.63	-1.19490948745699\\
3.64	-1.29737422177082\\
3.65	-1.39068201344892\\
3.66	-1.39014035181066\\
3.67	-1.42665233486449\\
3.68	-1.45840915307399\\
3.69	-1.32927322700363\\
3.7	-1.12189122104088\\
3.71	-1.04792500834819\\
3.72	-1.24859851820251\\
3.73	-1.15187406794059\\
3.74	-1.1964032101378\\
3.75	-1.33172898034582\\
3.76	-1.29815965392793\\
3.77	-1.25801163093931\\
3.78	-1.22832492490328\\
3.79	-1.38776127692701\\
3.8	-1.28648752539251\\
3.81	-1.29783354475747\\
3.82	-1.39608571967306\\
3.83	-1.31756421478662\\
3.84	-1.42950682802098\\
3.85	-1.39804849128143\\
3.86	-1.35243188448314\\
3.87	-1.57100989622509\\
3.88	-1.80152783232135\\
3.89	-1.89417444434926\\
3.9	-1.82304573939477\\
3.91	-1.67075906373048\\
3.92	-1.67799387485105\\
3.93	-1.68045857060527\\
3.94	-1.67714261202753\\
3.95	-1.71425922644476\\
3.96	-1.74755722624925\\
3.97	-1.79132749125095\\
3.98	-1.63240871544475\\
3.99	-1.80083455423543\\
4	-1.75192319445476\\
4.01	-1.72828336223509\\
4.02	-1.68654511841213\\
4.03	-1.74635643301672\\
4.04	-1.73796508177675\\
4.05	-1.63214334473839\\
4.06	-1.63023192809343\\
4.07	-1.72013650490276\\
4.08	-1.93989661475386\\
4.09	-1.89003518164105\\
4.1	-1.75764055862297\\
4.11	-1.75227388686834\\
4.12	-1.77282912211905\\
4.13	-1.69130090942197\\
4.14	-1.53399368441806\\
4.15	-1.50900555488576\\
4.16	-1.72635391460455\\
4.17	-1.647712205072\\
4.18	-1.60530463206601\\
4.19	-1.61145480996169\\
4.2	-1.66835691897071\\
4.21	-1.67380291246144\\
4.22	-1.59098277465535\\
4.23	-1.64285699715821\\
4.24	-1.51734174455538\\
4.25	-1.40514080234859\\
4.26	-1.402266424771\\
4.27	-1.368353146268\\
4.28	-1.34539906361669\\
4.29	-1.29186664648235\\
4.3	-1.42138144611506\\
4.31	-1.46112997469939\\
4.32	-1.38320525165817\\
4.33	-1.52722838767931\\
4.34	-1.56573739901364\\
4.35	-1.46241001571934\\
4.36	-1.44969199492379\\
4.37	-1.46123107932364\\
4.38	-1.34776659140823\\
4.39	-1.53216612928883\\
4.4	-1.42397202884203\\
4.41	-1.52105223412925\\
4.42	-1.42442253664293\\
4.43	-1.44355138118789\\
4.44	-1.37800703210764\\
4.45	-1.40132959139694\\
4.46	-1.26532099527176\\
4.47	-1.31247309976223\\
4.48	-1.42060902438823\\
4.49	-1.39694576678265\\
4.5	-1.44225826727639\\
4.51	-1.56287361541193\\
4.52	-1.66599510097878\\
4.53	-1.73649495638165\\
4.54	-1.77501919003372\\
4.55	-1.7513331936763\\
4.56	-1.73089092092766\\
4.57	-1.73812394556409\\
4.58	-1.93834662792564\\
4.59	-1.86613517625927\\
4.6	-1.91976720554768\\
4.61	-1.94647227246819\\
4.62	-2.09080590395757\\
4.63	-1.99441821865203\\
4.64	-1.98228705634328\\
4.65	-1.91716632280393\\
4.66	-2.0086557619332\\
4.67	-2.07810558475138\\
4.68	-2.07621343518352\\
4.69	-2.1019980102841\\
4.7	-2.28354866430211\\
4.71	-2.3698211836719\\
4.72	-2.46656114236648\\
4.73	-2.22471317597195\\
4.74	-2.26073016713874\\
4.75	-2.37657428594547\\
4.76	-2.40469549777532\\
4.77	-2.29997336518441\\
4.78	-2.38819029693325\\
4.79	-2.49890789384685\\
4.8	-2.44738292941016\\
4.81	-2.54656883373417\\
4.82	-2.53786193713472\\
4.83	-2.42833380561599\\
4.84	-2.47021939986149\\
4.85	-2.34870712684301\\
4.86	-2.38965378445101\\
4.87	-2.54018142062612\\
4.88	-2.58417193888072\\
4.89	-2.5332963590483\\
4.9	-2.71983448343472\\
4.91	-2.79599823426606\\
4.92	-2.81163335197933\\
4.93	-2.81961221679105\\
4.94	-2.84550726974866\\
4.95	-2.86226754116741\\
4.96	-3.01632106844334\\
4.97	-3.21025664502579\\
4.98	-3.18022690239663\\
4.99	-3.0129210086891\\
5	-3.00949633867469\\
5.01	-2.97277570343494\\
5.02	-3.06928495547878\\
5.03	-3.20476211917163\\
5.04	-3.25781553370595\\
5.05	-3.30426163118436\\
5.06	-3.4640572571214\\
5.07	-3.56485255210042\\
5.08	-3.53904391107545\\
5.09	-3.59242257566017\\
5.1	-3.66092591182979\\
5.11	-3.61858650761958\\
5.12	-3.64911020221981\\
5.13	-3.65143409174188\\
5.14	-3.74331431699605\\
5.15	-3.98859350642876\\
5.16	-4.17685370586105\\
5.17	-4.1121665964737\\
5.18	-4.02330347515728\\
5.19	-3.95999622551127\\
5.2	-4.12902204457807\\
5.21	-4.33800003818197\\
5.22	-4.11259434123866\\
5.23	-4.16506488780162\\
5.24	-3.84722660341787\\
5.25	-3.79579532657239\\
5.26	-3.58944628525051\\
5.27	-3.6163291721964\\
5.28	-3.59619964428576\\
5.29	-3.59299314092536\\
5.3	-3.61991579456539\\
5.31	-3.50441755959593\\
5.32	-3.52781739212381\\
5.33	-3.5596896878214\\
5.34	-3.48551645621939\\
5.35	-3.5125187366854\\
5.36	-3.72483472775483\\
5.37	-3.83252496732853\\
5.38	-3.8198155721914\\
5.39	-3.93817457073599\\
5.4	-3.8919619782355\\
5.41	-4.03845400915392\\
5.42	-3.91996524935704\\
5.43	-3.88117927313435\\
5.44	-3.80055873512153\\
5.45	-3.89524820274719\\
5.46	-3.93073349785702\\
5.47	-3.85875769292964\\
5.48	-3.82825279497934\\
5.49	-3.87693987031403\\
5.5	-3.79244031323312\\
5.51	-3.73802799699207\\
5.52	-3.71032990796191\\
5.53	-3.86142550092032\\
5.54	-3.83199258317631\\
5.55	-3.72297191044605\\
5.56	-3.64688264831346\\
5.57	-3.71725226200245\\
5.58	-3.65841891065046\\
5.59	-3.48869604322491\\
5.6	-3.55374163462896\\
5.61	-3.66377983904662\\
5.62	-3.68270917959551\\
5.63	-3.7286099461335\\
5.64	-3.80206978156536\\
5.65	-3.84636165631372\\
5.66	-3.82994383452701\\
5.67	-3.84918815608763\\
5.68	-3.79160639785018\\
5.69	-3.81250018605874\\
5.7	-3.57198149424097\\
5.71	-3.57756403590253\\
5.72	-3.49317232171207\\
5.73	-3.61517053650204\\
5.74	-3.69629634593542\\
5.75	-3.62466808791363\\
5.76	-3.55215051643321\\
5.77	-3.53221592854478\\
5.78	-3.38420681807146\\
5.79	-3.36104773540538\\
5.8	-3.38816130322853\\
5.81	-3.33340541254351\\
5.82	-3.38607363357629\\
5.83	-3.47288907549685\\
5.84	-3.43455418341362\\
5.85	-3.38308077297442\\
5.86	-3.44518497480076\\
5.87	-3.47414286059042\\
5.88	-3.45774856697877\\
5.89	-3.28603927505858\\
5.9	-3.14785626619911\\
5.91	-3.12362506836468\\
5.92	-3.24231963119743\\
5.93	-3.22965014908036\\
5.94	-3.28565208018993\\
5.95	-3.25537932183869\\
5.96	-3.16913530025949\\
5.97	-3.16682347426667\\
5.98	-3.17507014843891\\
5.99	-3.28458277428594\\
6	-3.20311120178602\\
6.01	-3.14052020627316\\
6.02	-3.16903474524795\\
6.03	-3.298896100853\\
6.04	-3.20662974538367\\
6.05	-3.29649873103073\\
6.06	-3.39857242754858\\
6.07	-3.31606120582691\\
6.08	-3.25650599843875\\
6.09	-3.25998449320293\\
6.1	-3.31139265282291\\
6.11	-3.31693312275148\\
6.12	-3.25514593907247\\
6.13	-3.25693162184262\\
6.14	-3.1558661255764\\
6.15	-3.19980417591386\\
6.16	-3.25323249399852\\
6.17	-3.55654609408791\\
6.18	-3.48647026834663\\
6.19	-3.32072917162516\\
6.2	-3.40014014150339\\
6.21	-3.32433506447678\\
6.22	-3.24644663229906\\
6.23	-3.22030392029961\\
6.24	-3.39954613998715\\
6.25	-3.30671430681221\\
6.26	-3.16433330264828\\
6.27	-3.19405291677009\\
6.28	-3.30943853436411\\
6.29	-3.15122993936179\\
6.3	-3.02850358803532\\
6.31	-2.98396774587681\\
6.32	-3.05523730347163\\
6.33	-3.02496415976307\\
6.34	-3.00578258413729\\
6.35	-3.13881342339627\\
6.36	-3.24306985721061\\
6.37	-3.58001476484021\\
6.38	-3.59649870146307\\
6.39	-3.5177611250683\\
6.4	-3.48765503473534\\
6.41	-3.58077916564239\\
6.42	-3.66418695916917\\
6.43	-3.53321618204165\\
6.44	-3.42985340361393\\
6.45	-3.29502681255034\\
6.46	-3.36630921525801\\
6.47	-3.33173255590435\\
6.48	-3.24619110938414\\
6.49	-3.19269314755181\\
6.5	-3.33102798801989\\
6.51	-3.34474046436704\\
6.52	-3.00577556723205\\
6.53	-2.96924770454619\\
6.54	-2.99687057199001\\
6.55	-2.76395596101177\\
6.56	-2.84185298691918\\
6.57	-2.92657713293027\\
6.58	-2.94224710515542\\
6.59	-2.88240853123727\\
6.6	-3.03383396713207\\
6.61	-3.15507720789472\\
6.62	-3.14987425501881\\
6.63	-3.09176691642762\\
6.64	-3.23373722511905\\
6.65	-3.14841626915557\\
6.66	-3.0715522237652\\
6.67	-3.25495758142077\\
6.68	-3.31942398286716\\
6.69	-3.48537055891256\\
6.7	-3.46548480531875\\
6.71	-3.47083840766928\\
6.72	-3.42071321186649\\
6.73	-3.41771961750366\\
6.74	-3.44111778435896\\
6.75	-3.37232213717748\\
6.76	-3.34344531659487\\
6.77	-3.28787126347736\\
6.78	-3.26865150470068\\
6.79	-3.14274023990684\\
6.8	-3.19760442610311\\
6.81	-3.10836737296666\\
6.82	-3.04030699551944\\
6.83	-3.1510400873514\\
6.84	-3.1976967002406\\
6.85	-3.13850050133042\\
6.86	-3.07217706926437\\
6.87	-3.08447825583342\\
6.88	-3.0452687827061\\
6.89	-3.10874964344302\\
6.9	-2.9392210384822\\
6.91	-3.00572808019385\\
6.92	-2.80999868662911\\
6.93	-2.6864737389102\\
6.94	-2.67862306695485\\
6.95	-2.59793251924145\\
6.96	-2.70710767768297\\
6.97	-2.76314950893102\\
6.98	-2.88819380903384\\
6.99	-2.82315220535206\\
7	-2.76787345494093\\
7.01	-2.82185608323402\\
7.02	-2.85938039137846\\
7.03	-2.80325873947058\\
7.04	-2.90862318094722\\
7.05	-2.93407591227135\\
7.06	-2.99643803072643\\
7.07	-3.01880986108701\\
7.08	-3.03381121056155\\
7.09	-3.11100770542237\\
7.1	-3.16636039487272\\
7.11	-3.22566572147117\\
7.12	-3.25719564971774\\
7.13	-3.29379859785665\\
7.14	-3.33141234477821\\
7.15	-3.40260995435385\\
7.16	-3.56925197714832\\
7.17	-3.56397402280004\\
7.18	-3.48533546957828\\
7.19	-3.60812583826724\\
7.2	-3.5811562155938\\
7.21	-3.57098326119668\\
7.22	-3.63039892407526\\
7.23	-3.8001620093896\\
7.24	-3.72419905324635\\
7.25	-3.81327593215825\\
7.26	-3.93172776601583\\
7.27	-3.88731823047391\\
7.28	-3.89371745459589\\
7.29	-4.00274099074581\\
7.3	-3.97814421901368\\
7.31	-4.16859864549199\\
7.32	-4.09432311803353\\
7.33	-4.06860171216086\\
7.34	-4.08357518209704\\
7.35	-4.1649466322678\\
7.36	-4.14599213393361\\
7.37	-4.06421209733909\\
7.38	-4.15928490499323\\
7.39	-4.06221450609882\\
7.4	-4.13096999579785\\
7.41	-4.08796186807921\\
7.42	-4.01387758956856\\
7.43	-4.09067431301557\\
7.44	-4.08797854227462\\
7.45	-4.09424343343376\\
7.46	-4.0769994065454\\
7.47	-4.15648438846827\\
7.48	-4.03811962942308\\
7.49	-4.1289915046141\\
7.5	-4.16362624187399\\
7.51	-4.13736172318383\\
7.52	-4.20504562260719\\
7.53	-4.12224646275259\\
7.54	-3.97788713838085\\
7.55	-3.9094991287652\\
7.56	-3.90125614065202\\
7.57	-3.79480667798823\\
7.58	-3.70759200558448\\
7.59	-3.71060743557905\\
7.6	-3.69570511039196\\
7.61	-3.52198893246642\\
7.62	-3.71352686681788\\
7.63	-3.85400601954677\\
7.64	-3.90227124158283\\
7.65	-3.9110732216831\\
7.66	-3.84099466072929\\
7.67	-3.72593692859497\\
7.68	-3.68891663450982\\
7.69	-3.79929332812501\\
7.7	-3.85688690844107\\
7.71	-3.7488835727905\\
7.72	-3.84053902057018\\
7.73	-3.76221264969297\\
7.74	-3.63534796363578\\
7.75	-3.72054044051489\\
7.76	-3.58120902072243\\
7.77	-3.53158016768632\\
7.78	-3.5463891908973\\
7.79	-3.40164234536026\\
7.8	-3.43399536495531\\
7.81	-3.54348462693072\\
7.82	-3.59300926127628\\
7.83	-3.55903524766456\\
7.84	-3.51603113154472\\
7.85	-3.62318001711131\\
7.86	-3.72362446386123\\
7.87	-3.66661011386212\\
7.88	-3.64652374300646\\
7.89	-3.84810884115109\\
7.9	-3.7748135896557\\
7.91	-3.72383341020414\\
7.92	-3.90343548035993\\
7.93	-3.79419881546696\\
7.94	-3.70711599586682\\
7.95	-3.77488874802389\\
7.96	-3.7731091789787\\
7.97	-3.64314642936822\\
7.98	-3.54872642027551\\
7.99	-3.43747857550939\\
8	-3.49301825203011\\
8.01	-3.49049890653411\\
8.02	-3.48236175652814\\
8.03	-3.37353521274077\\
8.04	-3.24992999790101\\
8.05	-3.14512620002406\\
8.06	-3.17503989497797\\
8.07	-3.1876087948611\\
8.08	-3.33797325977868\\
8.09	-3.36212185040076\\
8.1	-3.45170576180966\\
8.11	-3.38226454511266\\
8.12	-3.46295286661211\\
8.13	-3.47829589713115\\
8.14	-3.59957954530807\\
8.15	-3.75766958733205\\
8.16	-3.71609975472414\\
8.17	-3.80800017632351\\
8.18	-3.75240427459372\\
8.19	-3.87271479966362\\
8.2	-3.93715959513089\\
8.21	-3.93404493746996\\
8.22	-3.89915794753774\\
8.23	-3.88675052335017\\
8.24	-4.07212912970143\\
8.25	-4.31610259534662\\
8.26	-4.20098343832946\\
8.27	-4.31692398707017\\
8.28	-4.4292393818145\\
8.29	-4.54350362963923\\
8.3	-4.59227724989007\\
8.31	-4.543747211054\\
8.32	-4.53511546642475\\
8.33	-4.45333413407814\\
8.34	-4.46364018968156\\
8.35	-4.32398216213036\\
8.36	-4.20161340195864\\
8.37	-4.20794292229023\\
8.38	-4.27601756606096\\
8.39	-4.31090473198446\\
8.4	-4.36084657272469\\
8.41	-4.33176480704674\\
8.42	-4.28215085451658\\
8.43	-4.2182891086112\\
8.44	-4.19042663635699\\
8.45	-3.99933398838978\\
8.46	-3.98162985670085\\
8.47	-3.922985436312\\
8.48	-4.01425460138762\\
8.49	-3.8140471467832\\
8.5	-3.76870622234876\\
8.51	-3.76894403528652\\
8.52	-3.79028023032791\\
8.53	-3.83310726864146\\
8.54	-3.69787289069399\\
8.55	-3.79928200427684\\
8.56	-3.71733762556493\\
8.57	-3.82367817229788\\
8.58	-3.99656451608711\\
8.59	-4.18730713173808\\
8.6	-4.08678475781565\\
8.61	-4.0238084124496\\
8.62	-4.01972102018838\\
8.63	-3.97498724875556\\
8.64	-3.96371971600024\\
8.65	-3.78859720785863\\
8.66	-3.75853373215224\\
8.67	-3.69779704873673\\
8.68	-3.81242999086746\\
8.69	-3.75098337245781\\
8.7	-3.93305437981201\\
8.71	-3.83549862666767\\
8.72	-3.77283079057315\\
8.73	-3.84009305427238\\
8.74	-3.79200856610674\\
8.75	-3.94564650721477\\
8.76	-3.79176701644591\\
8.77	-3.95704293813509\\
8.78	-3.92494842783432\\
8.79	-4.08382659266025\\
8.8	-4.00765763054681\\
8.81	-4.06524701436378\\
8.82	-4.03259882962033\\
8.83	-3.84647078874226\\
8.84	-3.81663334100575\\
8.85	-4.02884030195791\\
8.86	-4.13336717021214\\
8.87	-4.23644806617157\\
8.88	-4.33540615480231\\
8.89	-4.32785285316407\\
8.9	-4.19236344370627\\
8.91	-4.07985805560473\\
8.92	-4.09585290706921\\
8.93	-4.31867096968057\\
8.94	-4.33937602165725\\
8.95	-4.39841620392744\\
8.96	-4.29321955703994\\
8.97	-4.26413496850341\\
8.98	-4.346488839605\\
8.99	-4.30569488795446\\
9	-4.38891065270744\\
9.01	-4.25739744280971\\
9.02	-4.16084001243379\\
9.03	-4.10905793487191\\
9.04	-4.09099504295783\\
9.05	-4.07259585274297\\
9.06	-4.27593119025825\\
9.07	-4.32260624725592\\
9.08	-4.25321981208122\\
9.09	-4.32332440960262\\
9.1	-4.47708380464686\\
9.11	-4.43068791406631\\
9.12	-4.41860107112189\\
9.13	-4.56816795207093\\
9.14	-4.49452797658043\\
9.15	-4.56702704203474\\
9.16	-4.44911380675457\\
9.17	-4.40924382031978\\
9.18	-4.39166919668963\\
9.19	-4.41128446140538\\
9.2	-4.35408766604221\\
9.21	-4.39692425764657\\
9.22	-4.3305917115959\\
9.23	-4.42912863004544\\
9.24	-4.55961335808062\\
9.25	-4.60571305614441\\
9.26	-4.62932693997524\\
9.27	-4.53832092438769\\
9.28	-4.45574905606838\\
9.29	-4.45266380653274\\
9.3	-4.62574980735372\\
9.31	-4.58957951657432\\
9.32	-4.57255247915361\\
9.33	-4.68101611034622\\
9.34	-4.675806699482\\
9.35	-4.71303162678026\\
9.36	-4.73049816673612\\
9.37	-4.82730421034813\\
9.38	-4.80457453626277\\
9.39	-4.74586403117378\\
9.4	-4.80104618676389\\
9.41	-4.74748276256881\\
9.42	-4.81556727290472\\
9.43	-4.84329198330075\\
9.44	-4.4143801627525\\
9.45	-4.19191213962331\\
9.46	-4.23250602035141\\
9.47	-4.15761748093053\\
9.48	-4.11242159456944\\
9.49	-4.21147423132332\\
9.5	-4.18021085426242\\
9.51	-4.1531225121572\\
9.52	-4.22193126793829\\
9.53	-4.18592210513481\\
9.54	-4.26606730480096\\
9.55	-3.97076000661619\\
9.56	-3.87855197359113\\
9.57	-3.88243467220113\\
9.58	-3.9203638161981\\
9.59	-3.77260395153457\\
9.6	-3.85850176690801\\
9.61	-3.69496457969138\\
9.62	-3.69572664092324\\
9.63	-3.62157034882156\\
9.64	-3.6715913942321\\
9.65	-3.72775158083823\\
9.66	-3.72440458674305\\
9.67	-3.81278420509857\\
9.68	-3.8098762042075\\
9.69	-3.8348949094622\\
9.7	-3.77827560387491\\
9.71	-3.61764104443436\\
9.72	-3.63534933654488\\
9.73	-3.54743697835671\\
9.74	-3.5473708867457\\
9.75	-3.66218467868223\\
9.76	-3.65832269370559\\
9.77	-3.79469505229524\\
9.78	-3.68347271694707\\
9.79	-3.84405630397185\\
9.8	-3.81747492594938\\
9.81	-3.83635614646014\\
9.82	-3.86036314089533\\
9.83	-3.75016169545349\\
9.84	-3.70631108280903\\
9.85	-3.58712379912553\\
9.86	-3.57673712912057\\
9.87	-3.63817345708245\\
9.88	-3.76618791736615\\
9.89	-3.76591561348234\\
9.9	-3.87680534326017\\
9.91	-3.90618276731942\\
9.92	-3.99672217528065\\
9.93	-3.95275926887729\\
9.94	-4.03810307647054\\
9.95	-3.86942101808067\\
9.96	-3.74491753672575\\
9.97	-3.75511537844991\\
9.98	-3.77625653653647\\
9.99	-3.76073700350925\\
10	-3.71830278151414\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	-0.63037839783516\\
2	-1.85259278242882\\
3	-1.57847995085506\\
4	-2.46529771634884\\
5	-4.23494846953263\\
6	-4.50740235414947\\
7	-3.89493793404118\\
8	-4.91535813165297\\
9	-6.17605351857116\\
10	-5.23237741527434\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> explainingLevel1/diffusionVisualization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-6.8,
ymax=2.0,
xlabel=Time,
ylabel=Position,
axis background/.style={fill=white},
%legend style={legend pos=outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=color1]
  table[row sep=crcr]{%
0	0\\
0.01	0.0947277823855007\\
0.02	0.306932504529683\\
0.03	0.48071079269666\\
0.04	0.422685710848264\\
0.05	0.372302857248222\\
0.06	0.251350112282309\\
0.07	0.2316484006818\\
0.08	0.0669987085892664\\
0.09	-0.0699845305276711\\
0.1	-0.00511908366529264\\
0.11	0.0903136813834103\\
0.12	0.0857371382876699\\
0.13	0.128074220489598\\
0.14	0.248763415336359\\
0.15	0.248099314985196\\
0.16	0.267500510824318\\
0.17	0.374903519734589\\
0.18	0.441660721218851\\
0.19	0.462239301221527\\
0.2	0.452174925258508\\
0.21	0.407081528492622\\
0.22	0.225615024208689\\
0.23	0.288583073440927\\
0.24	0.383456065954415\\
0.25	0.417053663701771\\
0.26	0.426693856782994\\
0.27	0.349850573630448\\
0.28	0.264036518703864\\
0.29	0.283625595781896\\
0.3	0.148322348133808\\
0.31	0.0540060211073719\\
0.32	0.169396995877205\\
0.33	0.227531019670429\\
0.34	0.28042122945022\\
0.35	0.27111984577631\\
0.36	0.153205627996473\\
0.37	-0.0365331627761338\\
0.38	-0.134939581656941\\
0.39	-0.330966118885228\\
0.4	-0.303144900407155\\
0.41	-0.441272652119336\\
0.42	-0.367907800837363\\
0.43	-0.51512257417942\\
0.44	-0.524077387936243\\
0.45	-0.603939901708395\\
0.46	-0.537293309467205\\
0.47	-0.449287463357451\\
0.48	-0.531757451628351\\
0.49	-0.549918971354674\\
0.5	-0.427663048491153\\
0.51	-0.467131506280715\\
0.52	-0.382096979441303\\
0.53	-0.349886634898873\\
0.54	-0.505333051521844\\
0.55	-0.536482454002367\\
0.56	-0.621295234921562\\
0.57	-0.524659391287799\\
0.58	-0.561106097581173\\
0.59	-0.439039236127868\\
0.6	-0.510065308907435\\
0.61	-0.477486131552168\\
0.62	-0.483664053944497\\
0.63	-0.673055880660026\\
0.64	-0.641039142489414\\
0.65	-0.792364006616654\\
0.66	-0.722850546403471\\
0.67	-0.707192356623056\\
0.68	-0.529930064538893\\
0.69	-0.684406433397595\\
0.7	-0.701808589629466\\
0.71	-0.834633983813562\\
0.72	-0.691956747979186\\
0.73	-0.71804205169336\\
0.74	-0.781322036841133\\
0.75	-0.766077894131832\\
0.76	-0.813106585820135\\
0.77	-0.683958440029136\\
0.78	-0.743781502853159\\
0.79	-0.751363618250287\\
0.8	-0.718465719066726\\
0.81	-0.698072863497552\\
0.82	-0.766214028763482\\
0.83	-0.767359305374633\\
0.84	-0.729437236431889\\
0.85	-0.854994448098645\\
0.86	-0.956831579479536\\
0.87	-0.964745810401128\\
0.88	-0.879954768883302\\
0.89	-0.904462395199753\\
0.9	-0.747483253961233\\
0.91	-0.53400693093636\\
0.92	-0.656715581754209\\
0.93	-0.471899975050837\\
0.94	-0.593795118774826\\
0.95	-0.619618015274306\\
0.96	-0.776623787807912\\
0.97	-0.655145621137849\\
0.98	-0.57583855727869\\
0.99	-0.441919925146224\\
1	-0.447968019897512\\
1.01	-0.594684914471235\\
1.02	-0.700531671820274\\
1.03	-0.713951297676485\\
1.04	-0.753954826476118\\
1.05	-0.59424840655538\\
1.06	-0.576611815300691\\
1.07	-0.670284463879484\\
1.08	-0.670397828505286\\
1.09	-0.814108923224029\\
1.1	-0.93656566485528\\
1.11	-0.982035651970847\\
1.12	-0.953733318250318\\
1.13	-0.962588941417715\\
1.14	-0.861163890011169\\
1.15	-0.760805861808962\\
1.16	-0.865014725519118\\
1.17	-0.845105221140823\\
1.18	-0.91389279502047\\
1.19	-0.83593643071466\\
1.2	-1.02781866122074\\
1.21	-1.04658081483198\\
1.22	-1.17113005693683\\
1.23	-1.0653522687506\\
1.24	-0.953644228041506\\
1.25	-1.06898516619801\\
1.26	-1.04237353733826\\
1.27	-1.00092869864865\\
1.28	-1.05804021942497\\
1.29	-1.06980300408042\\
1.3	-1.18505875735969\\
1.31	-1.19660874272212\\
1.32	-1.06693647718111\\
1.33	-1.18061645212427\\
1.34	-1.00661763460102\\
1.35	-1.05742005325476\\
1.36	-0.957197680321747\\
1.37	-1.10453475785389\\
1.38	-1.14919376473325\\
1.39	-1.16909442038265\\
1.4	-1.18571879440512\\
1.41	-1.40200789011477\\
1.42	-1.39582640778675\\
1.43	-1.19657760789994\\
1.44	-1.12514862620642\\
1.45	-0.960000048701787\\
1.46	-0.977045399782534\\
1.47	-1.06726988970363\\
1.48	-1.11175893131835\\
1.49	-1.2018831516848\\
1.5	-1.26245196495228\\
1.51	-1.4760453571267\\
1.52	-1.40389387203983\\
1.53	-1.17970995471414\\
1.54	-1.20285742254298\\
1.55	-1.22611380373585\\
1.56	-1.13446062558197\\
1.57	-1.14472219827177\\
1.58	-1.12391877619613\\
1.59	-1.23013956654752\\
1.6	-1.26910622833326\\
1.61	-1.34851006356802\\
1.62	-1.49601770460283\\
1.63	-1.35051993815462\\
1.64	-1.25992682739411\\
1.65	-1.48171405676437\\
1.66	-1.50174337201175\\
1.67	-1.62697773157803\\
1.68	-1.63543726765677\\
1.69	-1.63825646795814\\
1.7	-1.47529368699134\\
1.71	-1.56385838539803\\
1.72	-1.52663445846158\\
1.73	-1.44509712505227\\
1.74	-1.4322711142126\\
1.75	-1.4909613983474\\
1.76	-1.45066412942787\\
1.77	-1.33461217374976\\
1.78	-1.42975678066422\\
1.79	-1.4087724412666\\
1.8	-1.28455753693142\\
1.81	-1.42754175844014\\
1.82	-1.45875774597469\\
1.83	-1.41127549201539\\
1.84	-1.39102243429858\\
1.85	-1.44925482461897\\
1.86	-1.53977528627614\\
1.87	-1.58978794243513\\
1.88	-1.41835626317646\\
1.89	-1.43148245671407\\
1.9	-1.57705087875872\\
1.91	-1.55870140087039\\
1.92	-1.40322225660075\\
1.93	-1.33458670315659\\
1.94	-1.305743042399\\
1.95	-1.33693348045395\\
1.96	-1.4227421357661\\
1.97	-1.25953178858053\\
1.98	-1.28373144206439\\
1.99	-1.33971557694523\\
2	-1.316514530433\\
2.01	-1.33013348545784\\
2.02	-1.40642831916712\\
2.03	-1.29950597926224\\
2.04	-1.27538761628726\\
2.05	-1.18071777036342\\
2.06	-1.29928066411413\\
2.07	-1.28110209075116\\
2.08	-1.17783348359214\\
2.09	-1.22865755664838\\
2.1	-1.08275433759518\\
2.11	-1.13977664375752\\
2.12	-1.21184890593771\\
2.13	-1.27213995440439\\
2.14	-1.31941884616848\\
2.15	-1.31848135909965\\
2.16	-1.35702720801739\\
2.17	-1.0873155628042\\
2.18	-1.16277535983586\\
2.19	-1.12767200446689\\
2.2	-1.05182223926275\\
2.21	-1.16279493502291\\
2.22	-1.30316524795052\\
2.23	-1.58158280413306\\
2.24	-1.62494975989121\\
2.25	-1.57334210665536\\
2.26	-1.41659450208566\\
2.27	-1.47900853120703\\
2.28	-1.47539575722203\\
2.29	-1.58018699780244\\
2.3	-1.60663142692109\\
2.31	-1.55693788369135\\
2.32	-1.65376521105153\\
2.33	-1.75141441909141\\
2.34	-1.96293694322188\\
2.35	-1.97755866594029\\
2.36	-1.85595009727516\\
2.37	-2.02816171533355\\
2.38	-1.94777638017753\\
2.39	-1.85919977703973\\
2.4	-1.86149942884384\\
2.41	-1.87233683553375\\
2.42	-1.86015416567011\\
2.43	-1.91297434695658\\
2.44	-1.8859839665821\\
2.45	-1.6645360875295\\
2.46	-1.66767023054159\\
2.47	-1.62647698885248\\
2.48	-1.65873934571696\\
2.49	-1.59059882785339\\
2.5	-1.34750381123523\\
2.51	-1.26691212656224\\
2.52	-1.38730786025286\\
2.53	-1.37414879512334\\
2.54	-1.44558213221236\\
2.55	-1.47921509638831\\
2.56	-1.30243296887797\\
2.57	-1.42762287973932\\
2.58	-1.27498859396199\\
2.59	-1.23636236737806\\
2.6	-1.27623447237043\\
2.61	-1.23949817935633\\
2.62	-1.13245960153978\\
2.63	-1.04899700215866\\
2.64	-1.0825383358549\\
2.65	-1.04690984804195\\
2.66	-1.0059035520005\\
2.67	-1.09644096660648\\
2.68	-1.19664368760795\\
2.69	-1.05652297271503\\
2.7	-1.11340710448546\\
2.71	-1.19867493961177\\
2.72	-1.19434454237932\\
2.73	-1.23513914874736\\
2.74	-1.17840010048713\\
2.75	-1.05890147340172\\
2.76	-0.820824881510659\\
2.77	-0.864576178211387\\
2.78	-0.853067465207801\\
2.79	-0.820558836115737\\
2.8	-0.632336076467854\\
2.81	-0.695754446658491\\
2.82	-0.797361664419413\\
2.83	-0.820666773515775\\
2.84	-0.785294891388484\\
2.85	-0.738515951189199\\
2.86	-0.784167116711405\\
2.87	-0.704828280609922\\
2.88	-0.763363340742788\\
2.89	-0.968436316405541\\
2.9	-1.05957459484275\\
2.91	-1.03658855597415\\
2.92	-1.11736358829284\\
2.93	-1.19705952758339\\
2.94	-1.21218808700519\\
2.95	-1.34386328932938\\
2.96	-1.41959121735068\\
2.97	-1.44912297432656\\
2.98	-1.15091112609519\\
2.99	-1.10659694874541\\
3	-1.12172076400589\\
3.01	-1.22193991804191\\
3.02	-1.10790333951814\\
3.03	-1.13049625659953\\
3.04	-1.19023740406763\\
3.05	-1.24180644033517\\
3.06	-1.23432078366065\\
3.07	-1.1086654042783\\
3.08	-0.935530963485109\\
3.09	-0.890465149006251\\
3.1	-0.67378893531202\\
3.11	-0.806043183855805\\
3.12	-0.870887689677739\\
3.13	-0.760982079410195\\
3.14	-0.675850749777103\\
3.15	-0.630326757949652\\
3.16	-0.694011153953494\\
3.17	-0.67317305359888\\
3.18	-0.628784199358644\\
3.19	-0.443471589886098\\
3.2	-0.236285738101172\\
3.21	-0.276405331265886\\
3.22	-0.302001301315943\\
3.23	-0.293654758605509\\
3.24	-0.291836637597615\\
3.25	-0.565480824636072\\
3.26	-0.694367066485136\\
3.27	-0.743656104844428\\
3.28	-0.948666090205173\\
3.29	-0.914817838107996\\
3.3	-0.952492208127907\\
3.31	-0.933826314815734\\
3.32	-0.975685533617848\\
3.33	-0.860049617636937\\
3.34	-0.83509218489215\\
3.35	-0.78993558143234\\
3.36	-0.971119535552601\\
3.37	-0.971793006334086\\
3.38	-1.0170134976802\\
3.39	-0.999555373295024\\
3.4	-1.1074570996488\\
3.41	-1.2840389045263\\
3.42	-1.26973896711101\\
3.43	-1.29579399950558\\
3.44	-1.25457059788827\\
3.45	-1.03850472614052\\
3.46	-1.08237387919255\\
3.47	-1.13202323632549\\
3.48	-1.05359065321684\\
3.49	-0.978121102325791\\
3.5	-0.901305798873056\\
3.51	-0.909358114084482\\
3.52	-0.901724755643301\\
3.53	-0.587022832030663\\
3.54	-0.686255596805841\\
3.55	-0.807590352523174\\
3.56	-0.692391234240363\\
3.57	-0.729863842964592\\
3.58	-0.742647171840375\\
3.59	-0.721912404692403\\
3.6	-0.734445051024436\\
3.61	-0.782103205548283\\
3.62	-0.938844119309875\\
3.63	-1.19490948745699\\
3.64	-1.29737422177082\\
3.65	-1.39068201344892\\
3.66	-1.39014035181066\\
3.67	-1.42665233486449\\
3.68	-1.45840915307399\\
3.69	-1.32927322700363\\
3.7	-1.12189122104088\\
3.71	-1.04792500834819\\
3.72	-1.24859851820251\\
3.73	-1.15187406794059\\
3.74	-1.1964032101378\\
3.75	-1.33172898034582\\
3.76	-1.29815965392793\\
3.77	-1.25801163093931\\
3.78	-1.22832492490328\\
3.79	-1.38776127692701\\
3.8	-1.28648752539251\\
3.81	-1.29783354475747\\
3.82	-1.39608571967306\\
3.83	-1.31756421478662\\
3.84	-1.42950682802098\\
3.85	-1.39804849128143\\
3.86	-1.35243188448314\\
3.87	-1.57100989622509\\
3.88	-1.80152783232135\\
3.89	-1.89417444434926\\
3.9	-1.82304573939477\\
3.91	-1.67075906373048\\
3.92	-1.67799387485105\\
3.93	-1.68045857060527\\
3.94	-1.67714261202753\\
3.95	-1.71425922644476\\
3.96	-1.74755722624925\\
3.97	-1.79132749125095\\
3.98	-1.63240871544475\\
3.99	-1.80083455423543\\
4	-1.75192319445476\\
4.01	-1.72828336223509\\
4.02	-1.68654511841213\\
4.03	-1.74635643301672\\
4.04	-1.73796508177675\\
4.05	-1.63214334473839\\
4.06	-1.63023192809343\\
4.07	-1.72013650490276\\
4.08	-1.93989661475386\\
4.09	-1.89003518164105\\
4.1	-1.75764055862297\\
4.11	-1.75227388686834\\
4.12	-1.77282912211905\\
4.13	-1.69130090942197\\
4.14	-1.53399368441806\\
4.15	-1.50900555488576\\
4.16	-1.72635391460455\\
4.17	-1.647712205072\\
4.18	-1.60530463206601\\
4.19	-1.61145480996169\\
4.2	-1.66835691897071\\
4.21	-1.67380291246144\\
4.22	-1.59098277465535\\
4.23	-1.64285699715821\\
4.24	-1.51734174455538\\
4.25	-1.40514080234859\\
4.26	-1.402266424771\\
4.27	-1.368353146268\\
4.28	-1.34539906361669\\
4.29	-1.29186664648235\\
4.3	-1.42138144611506\\
4.31	-1.46112997469939\\
4.32	-1.38320525165817\\
4.33	-1.52722838767931\\
4.34	-1.56573739901364\\
4.35	-1.46241001571934\\
4.36	-1.44969199492379\\
4.37	-1.46123107932364\\
4.38	-1.34776659140823\\
4.39	-1.53216612928883\\
4.4	-1.42397202884203\\
4.41	-1.52105223412925\\
4.42	-1.42442253664293\\
4.43	-1.44355138118789\\
4.44	-1.37800703210764\\
4.45	-1.40132959139694\\
4.46	-1.26532099527176\\
4.47	-1.31247309976223\\
4.48	-1.42060902438823\\
4.49	-1.39694576678265\\
4.5	-1.44225826727639\\
4.51	-1.56287361541193\\
4.52	-1.66599510097878\\
4.53	-1.73649495638165\\
4.54	-1.77501919003372\\
4.55	-1.7513331936763\\
4.56	-1.73089092092766\\
4.57	-1.73812394556409\\
4.58	-1.93834662792564\\
4.59	-1.86613517625927\\
4.6	-1.91976720554768\\
4.61	-1.94647227246819\\
4.62	-2.09080590395757\\
4.63	-1.99441821865203\\
4.64	-1.98228705634328\\
4.65	-1.91716632280393\\
4.66	-2.0086557619332\\
4.67	-2.07810558475138\\
4.68	-2.07621343518352\\
4.69	-2.1019980102841\\
4.7	-2.28354866430211\\
4.71	-2.3698211836719\\
4.72	-2.46656114236648\\
4.73	-2.22471317597195\\
4.74	-2.26073016713874\\
4.75	-2.37657428594547\\
4.76	-2.40469549777532\\
4.77	-2.29997336518441\\
4.78	-2.38819029693325\\
4.79	-2.49890789384685\\
4.8	-2.44738292941016\\
4.81	-2.54656883373417\\
4.82	-2.53786193713472\\
4.83	-2.42833380561599\\
4.84	-2.47021939986149\\
4.85	-2.34870712684301\\
4.86	-2.38965378445101\\
4.87	-2.54018142062612\\
4.88	-2.58417193888072\\
4.89	-2.5332963590483\\
4.9	-2.71983448343472\\
4.91	-2.79599823426606\\
4.92	-2.81163335197933\\
4.93	-2.81961221679105\\
4.94	-2.84550726974866\\
4.95	-2.86226754116741\\
4.96	-3.01632106844334\\
4.97	-3.21025664502579\\
4.98	-3.18022690239663\\
4.99	-3.0129210086891\\
5	-3.00949633867469\\
5.01	-2.97277570343494\\
5.02	-3.06928495547878\\
5.03	-3.20476211917163\\
5.04	-3.25781553370595\\
5.05	-3.30426163118436\\
5.06	-3.4640572571214\\
5.07	-3.56485255210042\\
5.08	-3.53904391107545\\
5.09	-3.59242257566017\\
5.1	-3.66092591182979\\
5.11	-3.61858650761958\\
5.12	-3.64911020221981\\
5.13	-3.65143409174188\\
5.14	-3.74331431699605\\
5.15	-3.98859350642876\\
5.16	-4.17685370586105\\
5.17	-4.1121665964737\\
5.18	-4.02330347515728\\
5.19	-3.95999622551127\\
5.2	-4.12902204457807\\
5.21	-4.33800003818197\\
5.22	-4.11259434123866\\
5.23	-4.16506488780162\\
5.24	-3.84722660341787\\
5.25	-3.79579532657239\\
5.26	-3.58944628525051\\
5.27	-3.6163291721964\\
5.28	-3.59619964428576\\
5.29	-3.59299314092536\\
5.3	-3.61991579456539\\
5.31	-3.50441755959593\\
5.32	-3.52781739212381\\
5.33	-3.5596896878214\\
5.34	-3.48551645621939\\
5.35	-3.5125187366854\\
5.36	-3.72483472775483\\
5.37	-3.83252496732853\\
5.38	-3.8198155721914\\
5.39	-3.93817457073599\\
5.4	-3.8919619782355\\
5.41	-4.03845400915392\\
5.42	-3.91996524935704\\
5.43	-3.88117927313435\\
5.44	-3.80055873512153\\
5.45	-3.89524820274719\\
5.46	-3.93073349785702\\
5.47	-3.85875769292964\\
5.48	-3.82825279497934\\
5.49	-3.87693987031403\\
5.5	-3.79244031323312\\
5.51	-3.73802799699207\\
5.52	-3.71032990796191\\
5.53	-3.86142550092032\\
5.54	-3.83199258317631\\
5.55	-3.72297191044605\\
5.56	-3.64688264831346\\
5.57	-3.71725226200245\\
5.58	-3.65841891065046\\
5.59	-3.48869604322491\\
5.6	-3.55374163462896\\
5.61	-3.66377983904662\\
5.62	-3.68270917959551\\
5.63	-3.7286099461335\\
5.64	-3.80206978156536\\
5.65	-3.84636165631372\\
5.66	-3.82994383452701\\
5.67	-3.84918815608763\\
5.68	-3.79160639785018\\
5.69	-3.81250018605874\\
5.7	-3.57198149424097\\
5.71	-3.57756403590253\\
5.72	-3.49317232171207\\
5.73	-3.61517053650204\\
5.74	-3.69629634593542\\
5.75	-3.62466808791363\\
5.76	-3.55215051643321\\
5.77	-3.53221592854478\\
5.78	-3.38420681807146\\
5.79	-3.36104773540538\\
5.8	-3.38816130322853\\
5.81	-3.33340541254351\\
5.82	-3.38607363357629\\
5.83	-3.47288907549685\\
5.84	-3.43455418341362\\
5.85	-3.38308077297442\\
5.86	-3.44518497480076\\
5.87	-3.47414286059042\\
5.88	-3.45774856697877\\
5.89	-3.28603927505858\\
5.9	-3.14785626619911\\
5.91	-3.12362506836468\\
5.92	-3.24231963119743\\
5.93	-3.22965014908036\\
5.94	-3.28565208018993\\
5.95	-3.25537932183869\\
5.96	-3.16913530025949\\
5.97	-3.16682347426667\\
5.98	-3.17507014843891\\
5.99	-3.28458277428594\\
6	-3.20311120178602\\
6.01	-3.14052020627316\\
6.02	-3.16903474524795\\
6.03	-3.298896100853\\
6.04	-3.20662974538367\\
6.05	-3.29649873103073\\
6.06	-3.39857242754858\\
6.07	-3.31606120582691\\
6.08	-3.25650599843875\\
6.09	-3.25998449320293\\
6.1	-3.31139265282291\\
6.11	-3.31693312275148\\
6.12	-3.25514593907247\\
6.13	-3.25693162184262\\
6.14	-3.1558661255764\\
6.15	-3.19980417591386\\
6.16	-3.25323249399852\\
6.17	-3.55654609408791\\
6.18	-3.48647026834663\\
6.19	-3.32072917162516\\
6.2	-3.40014014150339\\
6.21	-3.32433506447678\\
6.22	-3.24644663229906\\
6.23	-3.22030392029961\\
6.24	-3.39954613998715\\
6.25	-3.30671430681221\\
6.26	-3.16433330264828\\
6.27	-3.19405291677009\\
6.28	-3.30943853436411\\
6.29	-3.15122993936179\\
6.3	-3.02850358803532\\
6.31	-2.98396774587681\\
6.32	-3.05523730347163\\
6.33	-3.02496415976307\\
6.34	-3.00578258413729\\
6.35	-3.13881342339627\\
6.36	-3.24306985721061\\
6.37	-3.58001476484021\\
6.38	-3.59649870146307\\
6.39	-3.5177611250683\\
6.4	-3.48765503473534\\
6.41	-3.58077916564239\\
6.42	-3.66418695916917\\
6.43	-3.53321618204165\\
6.44	-3.42985340361393\\
6.45	-3.29502681255034\\
6.46	-3.36630921525801\\
6.47	-3.33173255590435\\
6.48	-3.24619110938414\\
6.49	-3.19269314755181\\
6.5	-3.33102798801989\\
6.51	-3.34474046436704\\
6.52	-3.00577556723205\\
6.53	-2.96924770454619\\
6.54	-2.99687057199001\\
6.55	-2.76395596101177\\
6.56	-2.84185298691918\\
6.57	-2.92657713293027\\
6.58	-2.94224710515542\\
6.59	-2.88240853123727\\
6.6	-3.03383396713207\\
6.61	-3.15507720789472\\
6.62	-3.14987425501881\\
6.63	-3.09176691642762\\
6.64	-3.23373722511905\\
6.65	-3.14841626915557\\
6.66	-3.0715522237652\\
6.67	-3.25495758142077\\
6.68	-3.31942398286716\\
6.69	-3.48537055891256\\
6.7	-3.46548480531875\\
6.71	-3.47083840766928\\
6.72	-3.42071321186649\\
6.73	-3.41771961750366\\
6.74	-3.44111778435896\\
6.75	-3.37232213717748\\
6.76	-3.34344531659487\\
6.77	-3.28787126347736\\
6.78	-3.26865150470068\\
6.79	-3.14274023990684\\
6.8	-3.19760442610311\\
6.81	-3.10836737296666\\
6.82	-3.04030699551944\\
6.83	-3.1510400873514\\
6.84	-3.1976967002406\\
6.85	-3.13850050133042\\
6.86	-3.07217706926437\\
6.87	-3.08447825583342\\
6.88	-3.0452687827061\\
6.89	-3.10874964344302\\
6.9	-2.9392210384822\\
6.91	-3.00572808019385\\
6.92	-2.80999868662911\\
6.93	-2.6864737389102\\
6.94	-2.67862306695485\\
6.95	-2.59793251924145\\
6.96	-2.70710767768297\\
6.97	-2.76314950893102\\
6.98	-2.88819380903384\\
6.99	-2.82315220535206\\
7	-2.76787345494093\\
7.01	-2.82185608323402\\
7.02	-2.85938039137846\\
7.03	-2.80325873947058\\
7.04	-2.90862318094722\\
7.05	-2.93407591227135\\
7.06	-2.99643803072643\\
7.07	-3.01880986108701\\
7.08	-3.03381121056155\\
7.09	-3.11100770542237\\
7.1	-3.16636039487272\\
7.11	-3.22566572147117\\
7.12	-3.25719564971774\\
7.13	-3.29379859785665\\
7.14	-3.33141234477821\\
7.15	-3.40260995435385\\
7.16	-3.56925197714832\\
7.17	-3.56397402280004\\
7.18	-3.48533546957828\\
7.19	-3.60812583826724\\
7.2	-3.5811562155938\\
7.21	-3.57098326119668\\
7.22	-3.63039892407526\\
7.23	-3.8001620093896\\
7.24	-3.72419905324635\\
7.25	-3.81327593215825\\
7.26	-3.93172776601583\\
7.27	-3.88731823047391\\
7.28	-3.89371745459589\\
7.29	-4.00274099074581\\
7.3	-3.97814421901368\\
7.31	-4.16859864549199\\
7.32	-4.09432311803353\\
7.33	-4.06860171216086\\
7.34	-4.08357518209704\\
7.35	-4.1649466322678\\
7.36	-4.14599213393361\\
7.37	-4.06421209733909\\
7.38	-4.15928490499323\\
7.39	-4.06221450609882\\
7.4	-4.13096999579785\\
7.41	-4.08796186807921\\
7.42	-4.01387758956856\\
7.43	-4.09067431301557\\
7.44	-4.08797854227462\\
7.45	-4.09424343343376\\
7.46	-4.0769994065454\\
7.47	-4.15648438846827\\
7.48	-4.03811962942308\\
7.49	-4.1289915046141\\
7.5	-4.16362624187399\\
7.51	-4.13736172318383\\
7.52	-4.20504562260719\\
7.53	-4.12224646275259\\
7.54	-3.97788713838085\\
7.55	-3.9094991287652\\
7.56	-3.90125614065202\\
7.57	-3.79480667798823\\
7.58	-3.70759200558448\\
7.59	-3.71060743557905\\
7.6	-3.69570511039196\\
7.61	-3.52198893246642\\
7.62	-3.71352686681788\\
7.63	-3.85400601954677\\
7.64	-3.90227124158283\\
7.65	-3.9110732216831\\
7.66	-3.84099466072929\\
7.67	-3.72593692859497\\
7.68	-3.68891663450982\\
7.69	-3.79929332812501\\
7.7	-3.85688690844107\\
7.71	-3.7488835727905\\
7.72	-3.84053902057018\\
7.73	-3.76221264969297\\
7.74	-3.63534796363578\\
7.75	-3.72054044051489\\
7.76	-3.58120902072243\\
7.77	-3.53158016768632\\
7.78	-3.5463891908973\\
7.79	-3.40164234536026\\
7.8	-3.43399536495531\\
7.81	-3.54348462693072\\
7.82	-3.59300926127628\\
7.83	-3.55903524766456\\
7.84	-3.51603113154472\\
7.85	-3.62318001711131\\
7.86	-3.72362446386123\\
7.87	-3.66661011386212\\
7.88	-3.64652374300646\\
7.89	-3.84810884115109\\
7.9	-3.7748135896557\\
7.91	-3.72383341020414\\
7.92	-3.90343548035993\\
7.93	-3.79419881546696\\
7.94	-3.70711599586682\\
7.95	-3.77488874802389\\
7.96	-3.7731091789787\\
7.97	-3.64314642936822\\
7.98	-3.54872642027551\\
7.99	-3.43747857550939\\
8	-3.49301825203011\\
8.01	-3.49049890653411\\
8.02	-3.48236175652814\\
8.03	-3.37353521274077\\
8.04	-3.24992999790101\\
8.05	-3.14512620002406\\
8.06	-3.17503989497797\\
8.07	-3.1876087948611\\
8.08	-3.33797325977868\\
8.09	-3.36212185040076\\
8.1	-3.45170576180966\\
8.11	-3.38226454511266\\
8.12	-3.46295286661211\\
8.13	-3.47829589713115\\
8.14	-3.59957954530807\\
8.15	-3.75766958733205\\
8.16	-3.71609975472414\\
8.17	-3.80800017632351\\
8.18	-3.75240427459372\\
8.19	-3.87271479966362\\
8.2	-3.93715959513089\\
8.21	-3.93404493746996\\
8.22	-3.89915794753774\\
8.23	-3.88675052335017\\
8.24	-4.07212912970143\\
8.25	-4.31610259534662\\
8.26	-4.20098343832946\\
8.27	-4.31692398707017\\
8.28	-4.4292393818145\\
8.29	-4.54350362963923\\
8.3	-4.59227724989007\\
8.31	-4.543747211054\\
8.32	-4.53511546642475\\
8.33	-4.45333413407814\\
8.34	-4.46364018968156\\
8.35	-4.32398216213036\\
8.36	-4.20161340195864\\
8.37	-4.20794292229023\\
8.38	-4.27601756606096\\
8.39	-4.31090473198446\\
8.4	-4.36084657272469\\
8.41	-4.33176480704674\\
8.42	-4.28215085451658\\
8.43	-4.2182891086112\\
8.44	-4.19042663635699\\
8.45	-3.99933398838978\\
8.46	-3.98162985670085\\
8.47	-3.922985436312\\
8.48	-4.01425460138762\\
8.49	-3.8140471467832\\
8.5	-3.76870622234876\\
8.51	-3.76894403528652\\
8.52	-3.79028023032791\\
8.53	-3.83310726864146\\
8.54	-3.69787289069399\\
8.55	-3.79928200427684\\
8.56	-3.71733762556493\\
8.57	-3.82367817229788\\
8.58	-3.99656451608711\\
8.59	-4.18730713173808\\
8.6	-4.08678475781565\\
8.61	-4.0238084124496\\
8.62	-4.01972102018838\\
8.63	-3.97498724875556\\
8.64	-3.96371971600024\\
8.65	-3.78859720785863\\
8.66	-3.75853373215224\\
8.67	-3.69779704873673\\
8.68	-3.81242999086746\\
8.69	-3.75098337245781\\
8.7	-3.93305437981201\\
8.71	-3.83549862666767\\
8.72	-3.77283079057315\\
8.73	-3.84009305427238\\
8.74	-3.79200856610674\\
8.75	-3.94564650721477\\
8.76	-3.79176701644591\\
8.77	-3.95704293813509\\
8.78	-3.92494842783432\\
8.79	-4.08382659266025\\
8.8	-4.00765763054681\\
8.81	-4.06524701436378\\
8.82	-4.03259882962033\\
8.83	-3.84647078874226\\
8.84	-3.81663334100575\\
8.85	-4.02884030195791\\
8.86	-4.13336717021214\\
8.87	-4.23644806617157\\
8.88	-4.33540615480231\\
8.89	-4.32785285316407\\
8.9	-4.19236344370627\\
8.91	-4.07985805560473\\
8.92	-4.09585290706921\\
8.93	-4.31867096968057\\
8.94	-4.33937602165725\\
8.95	-4.39841620392744\\
8.96	-4.29321955703994\\
8.97	-4.26413496850341\\
8.98	-4.346488839605\\
8.99	-4.30569488795446\\
9	-4.38891065270744\\
9.01	-4.25739744280971\\
9.02	-4.16084001243379\\
9.03	-4.10905793487191\\
9.04	-4.09099504295783\\
9.05	-4.07259585274297\\
9.06	-4.27593119025825\\
9.07	-4.32260624725592\\
9.08	-4.25321981208122\\
9.09	-4.32332440960262\\
9.1	-4.47708380464686\\
9.11	-4.43068791406631\\
9.12	-4.41860107112189\\
9.13	-4.56816795207093\\
9.14	-4.49452797658043\\
9.15	-4.56702704203474\\
9.16	-4.44911380675457\\
9.17	-4.40924382031978\\
9.18	-4.39166919668963\\
9.19	-4.41128446140538\\
9.2	-4.35408766604221\\
9.21	-4.39692425764657\\
9.22	-4.3305917115959\\
9.23	-4.42912863004544\\
9.24	-4.55961335808062\\
9.25	-4.60571305614441\\
9.26	-4.62932693997524\\
9.27	-4.53832092438769\\
9.28	-4.45574905606838\\
9.29	-4.45266380653274\\
9.3	-4.62574980735372\\
9.31	-4.58957951657432\\
9.32	-4.57255247915361\\
9.33	-4.68101611034622\\
9.34	-4.675806699482\\
9.35	-4.71303162678026\\
9.36	-4.73049816673612\\
9.37	-4.82730421034813\\
9.38	-4.80457453626277\\
9.39	-4.74586403117378\\
9.4	-4.80104618676389\\
9.41	-4.74748276256881\\
9.42	-4.81556727290472\\
9.43	-4.84329198330075\\
9.44	-4.4143801627525\\
9.45	-4.19191213962331\\
9.46	-4.23250602035141\\
9.47	-4.15761748093053\\
9.48	-4.11242159456944\\
9.49	-4.21147423132332\\
9.5	-4.18021085426242\\
9.51	-4.1531225121572\\
9.52	-4.22193126793829\\
9.53	-4.18592210513481\\
9.54	-4.26606730480096\\
9.55	-3.97076000661619\\
9.56	-3.87855197359113\\
9.57	-3.88243467220113\\
9.58	-3.9203638161981\\
9.59	-3.77260395153457\\
9.6	-3.85850176690801\\
9.61	-3.69496457969138\\
9.62	-3.69572664092324\\
9.63	-3.62157034882156\\
9.64	-3.6715913942321\\
9.65	-3.72775158083823\\
9.66	-3.72440458674305\\
9.67	-3.81278420509857\\
9.68	-3.8098762042075\\
9.69	-3.8348949094622\\
9.7	-3.77827560387491\\
9.71	-3.61764104443436\\
9.72	-3.63534933654488\\
9.73	-3.54743697835671\\
9.74	-3.5473708867457\\
9.75	-3.66218467868223\\
9.76	-3.65832269370559\\
9.77	-3.79469505229524\\
9.78	-3.68347271694707\\
9.79	-3.84405630397185\\
9.8	-3.81747492594938\\
9.81	-3.83635614646014\\
9.82	-3.86036314089533\\
9.83	-3.75016169545349\\
9.84	-3.70631108280903\\
9.85	-3.58712379912553\\
9.86	-3.57673712912057\\
9.87	-3.63817345708245\\
9.88	-3.76618791736615\\
9.89	-3.76591561348234\\
9.9	-3.87680534326017\\
9.91	-3.90618276731942\\
9.92	-3.99672217528065\\
9.93	-3.95275926887729\\
9.94	-4.03810307647054\\
9.95	-3.86942101808067\\
9.96	-3.74491753672575\\
9.97	-3.75511537844991\\
9.98	-3.77625653653647\\
9.99	-3.76073700350925\\
10	-3.71830278151414\\
};
%\addlegendentry{$\Delta t_\ell$}

\addplot [thick, mark=*, mark size=1pt, color=color0]
  table[row sep=crcr]{%
0	0\\
1	-0.63037839783516\\
2	-1.85259278242882\\
3	-1.57847995085506\\
4	-2.46529771634884\\
5	-4.23494846953263\\
6	-4.50740235414947\\
7	-3.89493793404118\\
8	-4.91535813165297\\
9	-6.17605351857116\\
10	-5.23237741527434\\
};
%\addlegendentry{$\Delta t_{\ell-1}$}
\end{axis}
\end{tikzpicture}%

==> explainingLevel1/transport.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=12,
ymin=-3,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.01	0.05\\
0.02	0.1\\
0.03	0.15\\
0.04	0.1\\
0.05	0.05\\
0.06	1.38777878078145e-17\\
0.07	-0.05\\
0.08	1.38777878078145e-17\\
0.09	0.05\\
0.1	0.1\\
0.11	0.15\\
0.12	0.2\\
0.13	0.25\\
0.14	0.3\\
0.15	0.35\\
0.16	0.4\\
0.17	0.35\\
0.18	0.3\\
0.19	0.25\\
0.2	0.2\\
0.21	0.15\\
0.22	0.1\\
0.23	0.05\\
0.24	1.38777878078145e-17\\
0.25	-0.05\\
0.26	-0.1\\
0.27	-0.15\\
0.28	-0.2\\
0.29	-0.25\\
0.3	-0.3\\
0.31	-0.35\\
0.32	-0.3\\
0.33	-0.25\\
0.34	-0.2\\
0.35	-0.15\\
0.36	-0.2\\
0.37	-0.25\\
0.38	-0.3\\
0.39	-0.35\\
0.4	-0.4\\
0.41	-0.45\\
0.42	-0.5\\
0.43	-0.45\\
0.44	-0.4\\
0.45	-0.35\\
0.46	-0.3\\
0.47	-0.25\\
0.48	-0.2\\
0.49	-0.15\\
0.5	-0.1\\
0.51	-0.15\\
0.52	-0.1\\
0.53	-0.05\\
0.54	-1.38777878078145e-17\\
0.55	-0.05\\
0.56	-0.1\\
0.57	-0.05\\
0.58	-1.38777878078145e-17\\
0.59	0.05\\
0.6	0.1\\
0.61	0.15\\
0.62	0.2\\
0.63	0.25\\
0.64	0.2\\
0.65	0.15\\
0.66	0.1\\
0.67	0.15\\
0.68	0.1\\
0.69	0.05\\
0.7	0.1\\
0.71	0.05\\
0.72	1.38777878078145e-17\\
0.73	-0.05\\
0.74	1.38777878078145e-17\\
0.75	0.05\\
0.76	0.1\\
0.77	0.15\\
0.78	0.2\\
0.79	0.25\\
0.8	0.3\\
0.81	0.25\\
0.82	0.2\\
0.83	0.15\\
0.84	0.1\\
0.85	0.15\\
0.86	0.2\\
0.87	0.25\\
0.88	0.3\\
0.89	0.35\\
0.9	0.4\\
0.91	0.45\\
0.92	0.4\\
0.93	0.45\\
0.94	0.4\\
0.95	0.35\\
0.96	0.3\\
0.97	0.25\\
0.98	0.3\\
0.99	0.25\\
1	0.2\\
1.01	0.25\\
1.02	0.3\\
1.03	0.25\\
1.04	0.2\\
1.05	0.15\\
1.06	0.2\\
1.07	0.15\\
1.08	0.1\\
1.09	0.05\\
1.1	1.38777878078145e-17\\
1.11	-0.05\\
1.12	-0.1\\
1.13	-0.15\\
1.14	-0.2\\
1.15	-0.25\\
1.16	-0.3\\
1.17	-0.35\\
1.18	-0.4\\
1.19	-0.35\\
1.2	-0.3\\
1.21	-0.25\\
1.22	-0.3\\
1.23	-0.25\\
1.24	-0.2\\
1.25	-0.15\\
1.26	-0.1\\
1.27	-0.05\\
1.28	-1.38777878078145e-17\\
1.29	0.05\\
1.3	-1.38777878078145e-17\\
1.31	-0.05\\
1.32	-0.1\\
1.33	-0.15\\
1.34	-0.1\\
1.35	-0.05\\
1.36	-1.38777878078145e-17\\
1.37	0.05\\
1.38	0.1\\
1.39	0.15\\
1.4	0.1\\
1.41	0.05\\
1.42	-1.38777878078145e-17\\
1.43	-0.05\\
1.44	-1.38777878078145e-17\\
1.45	0.05\\
1.46	0.1\\
1.47	0.15\\
1.48	0.2\\
1.49	0.25\\
1.5	0.3\\
1.51	0.35\\
1.52	0.3\\
1.53	0.25\\
1.54	0.2\\
1.55	0.25\\
1.56	0.3\\
1.57	0.25\\
1.58	0.3\\
1.59	0.35\\
1.6	0.4\\
1.61	0.45\\
1.62	0.5\\
1.63	0.45\\
1.64	0.5\\
1.65	0.55\\
1.66	0.6\\
1.67	0.55\\
1.68	0.5\\
1.69	0.45\\
1.7	0.4\\
1.71	0.35\\
1.72	0.4\\
1.73	0.35\\
1.74	0.4\\
1.75	0.45\\
1.76	0.5\\
1.77	0.55\\
1.78	0.6\\
1.79	0.65\\
1.8	0.7\\
1.81	0.65\\
1.82	0.6\\
1.83	0.55\\
1.84	0.6\\
1.85	0.65\\
1.86	0.7\\
1.87	0.65\\
1.88	0.7\\
1.89	0.65\\
1.9	0.6\\
1.91	0.65\\
1.92	0.7\\
1.93	0.65\\
1.94	0.6\\
1.95	0.55\\
1.96	0.5\\
1.97	0.45\\
1.98	0.4\\
1.99	0.35\\
2	0.4\\
2.01	0.35\\
2.02	0.4\\
2.03	0.45\\
2.04	0.4\\
2.05	0.35\\
2.06	0.4\\
2.07	0.45\\
2.08	0.4\\
2.09	0.45\\
2.1	0.4\\
2.11	0.35\\
2.12	0.3\\
2.13	0.35\\
2.14	0.3\\
2.15	0.25\\
2.16	0.2\\
2.17	0.25\\
2.18	0.2\\
2.19	0.25\\
2.2	0.2\\
2.21	0.15\\
2.22	0.1\\
2.23	0.05\\
2.24	1.38777878078145e-17\\
2.25	-0.05\\
2.26	-0.1\\
2.27	-0.15\\
2.28	-0.2\\
2.29	-0.25\\
2.3	-0.3\\
2.31	-0.35\\
2.32	-0.4\\
2.33	-0.35\\
2.34	-0.3\\
2.35	-0.35\\
2.36	-0.4\\
2.37	-0.45\\
2.38	-0.5\\
2.39	-0.55\\
2.4	-0.6\\
2.41	-0.55\\
2.42	-0.5\\
2.43	-0.45\\
2.44	-0.5\\
2.45	-0.55\\
2.46	-0.6\\
2.47	-0.55\\
2.48	-0.6\\
2.49	-0.65\\
2.5	-0.7\\
2.51	-0.75\\
2.52	-0.8\\
2.53	-0.75\\
2.54	-0.7\\
2.55	-0.65\\
2.56	-0.6\\
2.57	-0.55\\
2.58	-0.5\\
2.59	-0.45\\
2.6	-0.4\\
2.61	-0.35\\
2.62	-0.3\\
2.63	-0.35\\
2.64	-0.4\\
2.65	-0.45\\
2.66	-0.5\\
2.67	-0.55\\
2.68	-0.6\\
2.69	-0.65\\
2.7	-0.7\\
2.71	-0.75\\
2.72	-0.7\\
2.73	-0.65\\
2.74	-0.6\\
2.75	-0.65\\
2.76	-0.7\\
2.77	-0.75\\
2.78	-0.8\\
2.79	-0.85\\
2.8	-0.9\\
2.81	-0.95\\
2.82	-0.9\\
2.83	-0.85\\
2.84	-0.8\\
2.85	-0.75\\
2.86	-0.7\\
2.87	-0.65\\
2.88	-0.6\\
2.89	-0.55\\
2.9	-0.5\\
2.91	-0.45\\
2.92	-0.4\\
2.93	-0.35\\
2.94	-0.4\\
2.95	-0.45\\
2.96	-0.4\\
2.97	-0.45\\
2.98	-0.5\\
2.99	-0.45\\
3	-0.4\\
3.01	-0.35\\
3.02	-0.3\\
3.03	-0.25\\
3.04	-0.2\\
3.05	-0.15\\
3.06	-0.1\\
3.07	-0.05\\
3.08	-1.38777878078145e-17\\
3.09	0.05\\
3.1	0.1\\
3.11	0.05\\
3.12	-1.38777878078145e-17\\
3.13	0.05\\
3.14	-1.38777878078145e-17\\
3.15	-0.05\\
3.16	-0.1\\
3.17	-0.15\\
3.18	-0.1\\
3.19	-0.15\\
3.2	-0.1\\
3.21	-0.05\\
3.22	-1.38777878078145e-17\\
3.23	0.05\\
3.24	0.1\\
3.25	0.05\\
3.26	-1.38777878078145e-17\\
3.27	0.05\\
3.28	-1.38777878078145e-17\\
3.29	-0.05\\
3.3	-0.1\\
3.31	-0.05\\
3.32	-1.38777878078145e-17\\
3.33	0.05\\
3.34	0.1\\
3.35	0.15\\
3.36	0.2\\
3.37	0.25\\
3.38	0.3\\
3.39	0.35\\
3.4	0.4\\
3.41	0.35\\
3.42	0.3\\
3.43	0.25\\
3.44	0.3\\
3.45	0.35\\
3.46	0.4\\
3.47	0.45\\
3.48	0.5\\
3.49	0.45\\
3.5	0.4\\
3.51	0.35\\
3.52	0.3\\
3.53	0.25\\
3.54	0.3\\
3.55	0.35\\
3.56	0.3\\
3.57	0.25\\
3.58	0.3\\
3.59	0.25\\
3.6	0.3\\
3.61	0.35\\
3.62	0.4\\
3.63	0.45\\
3.64	0.5\\
3.65	0.55\\
3.66	0.6\\
3.67	0.55\\
3.68	0.5\\
3.69	0.55\\
3.7	0.6\\
3.71	0.55\\
3.72	0.5\\
3.73	0.45\\
3.74	0.4\\
3.75	0.35\\
3.76	0.4\\
3.77	0.35\\
3.78	0.3\\
3.79	0.25\\
3.8	0.2\\
3.81	0.15\\
3.82	0.2\\
3.83	0.25\\
3.84	0.3\\
3.85	0.35\\
3.86	0.4\\
3.87	0.45\\
3.88	0.5\\
3.89	0.55\\
3.9	0.5\\
3.91	0.45\\
3.92	0.4\\
3.93	0.35\\
3.94	0.3\\
3.95	0.35\\
3.96	0.4\\
3.97	0.35\\
3.98	0.4\\
3.99	0.45\\
4	0.5\\
4.01	0.55\\
4.02	0.6\\
4.03	0.65\\
4.04	0.7\\
4.05	0.75\\
4.06	0.8\\
4.07	0.85\\
4.08	0.9\\
4.09	0.95\\
4.1	1\\
4.11	0.95\\
4.12	1\\
4.13	1.05\\
4.14	1.1\\
4.15	1.15\\
4.16	1.2\\
4.17	1.25\\
4.18	1.2\\
4.19	1.15\\
4.2	1.1\\
4.21	1.05\\
4.22	1\\
4.23	0.95\\
4.24	1\\
4.25	1.05\\
4.26	1.1\\
4.27	1.15\\
4.28	1.2\\
4.29	1.25\\
4.3	1.3\\
4.31	1.35\\
4.32	1.4\\
4.33	1.35\\
4.34	1.4\\
4.35	1.35\\
4.36	1.3\\
4.37	1.25\\
4.38	1.2\\
4.39	1.15\\
4.4	1.1\\
4.41	1.15\\
4.42	1.2\\
4.43	1.25\\
4.44	1.3\\
4.45	1.35\\
4.46	1.4\\
4.47	1.35\\
4.48	1.3\\
4.49	1.25\\
4.5	1.2\\
4.51	1.15\\
4.52	1.2\\
4.53	1.25\\
4.54	1.2\\
4.55	1.15\\
4.56	1.1\\
4.57	1.05\\
4.58	1\\
4.59	1.05\\
4.6	1.1\\
4.61	1.15\\
4.62	1.2\\
4.63	1.15\\
4.64	1.2\\
4.65	1.25\\
4.66	1.3\\
4.67	1.25\\
4.68	1.2\\
4.69	1.15\\
4.7	1.1\\
4.71	1.15\\
4.72	1.1\\
4.73	1.05\\
4.74	1\\
4.75	1.05\\
4.76	1\\
4.77	1.05\\
4.78	1.1\\
4.79	1.05\\
4.8	1\\
4.81	1.05\\
4.82	1.1\\
4.83	1.05\\
4.84	1\\
4.85	1.05\\
4.86	1.1\\
4.87	1.15\\
4.88	1.1\\
4.89	1.05\\
4.9	1.1\\
4.91	1.15\\
4.92	1.2\\
4.93	1.25\\
4.94	1.3\\
4.95	1.35\\
4.96	1.4\\
4.97	1.45\\
4.98	1.4\\
4.99	1.45\\
5	1.5\\
5.01	1.55\\
5.02	1.6\\
5.03	1.65\\
5.04	1.7\\
5.05	1.65\\
5.06	1.6\\
5.07	1.55\\
5.08	1.6\\
5.09	1.65\\
5.1	1.7\\
5.11	1.75\\
5.12	1.8\\
5.13	1.85\\
5.14	1.8\\
5.15	1.75\\
5.16	1.7\\
5.17	1.65\\
5.18	1.6\\
5.19	1.55\\
5.2	1.5\\
5.21	1.45\\
5.22	1.4\\
5.23	1.35\\
5.24	1.3\\
5.25	1.25\\
5.26	1.2\\
5.27	1.15\\
5.28	1.1\\
5.29	1.05\\
5.3	1\\
5.31	0.95\\
5.32	0.9\\
5.33	0.85\\
5.34	0.8\\
5.35	0.75\\
5.36	0.7\\
5.37	0.65\\
5.38	0.6\\
5.39	0.55\\
5.4	0.5\\
5.41	0.45\\
5.42	0.4\\
5.43	0.45\\
5.44	0.4\\
5.45	0.45\\
5.46	0.5\\
5.47	0.55\\
5.48	0.6\\
5.49	0.55\\
5.5	0.5\\
5.51	0.45\\
5.52	0.4\\
5.53	0.35\\
5.54	0.3\\
5.55	0.25\\
5.56	0.2\\
5.57	0.25\\
5.58	0.3\\
5.59	0.25\\
5.6	0.2\\
5.61	0.15\\
5.62	0.2\\
5.63	0.25\\
5.64	0.3\\
5.65	0.35\\
5.66	0.4\\
5.67	0.45\\
5.68	0.5\\
5.69	0.55\\
5.7	0.5\\
5.71	0.45\\
5.72	0.4\\
5.73	0.35\\
5.74	0.3\\
5.75	0.25\\
5.76	0.2\\
5.77	0.25\\
5.78	0.2\\
5.79	0.15\\
5.8	0.0999999999999999\\
5.81	0.0499999999999999\\
5.82	0.0999999999999999\\
5.83	0.0499999999999999\\
5.84	-9.71445146547012e-17\\
5.85	-0.0500000000000001\\
5.86	-0.1\\
5.87	-0.0500000000000001\\
5.88	-9.71445146547012e-17\\
5.89	-0.0500000000000001\\
5.9	-0.1\\
5.91	-0.15\\
5.92	-0.2\\
5.93	-0.25\\
5.94	-0.3\\
5.95	-0.35\\
5.96	-0.4\\
5.97	-0.45\\
5.98	-0.5\\
5.99	-0.55\\
6	-0.6\\
6.01	-0.65\\
6.02	-0.7\\
6.03	-0.75\\
6.04	-0.8\\
6.05	-0.85\\
6.06	-0.8\\
6.07	-0.75\\
6.08	-0.8\\
6.09	-0.85\\
6.1	-0.9\\
6.11	-0.85\\
6.12	-0.8\\
6.13	-0.75\\
6.14	-0.8\\
6.15	-0.85\\
6.16	-0.9\\
6.17	-0.950000000000001\\
6.18	-1\\
6.19	-1.05\\
6.2	-1.1\\
6.21	-1.15\\
6.22	-1.2\\
6.23	-1.25\\
6.24	-1.3\\
6.25	-1.35\\
6.26	-1.4\\
6.27	-1.45\\
6.28	-1.5\\
6.29	-1.55\\
6.3	-1.5\\
6.31	-1.45\\
6.32	-1.4\\
6.33	-1.35\\
6.34	-1.3\\
6.35	-1.35\\
6.36	-1.4\\
6.37	-1.45\\
6.38	-1.5\\
6.39	-1.55\\
6.4	-1.6\\
6.41	-1.65\\
6.42	-1.6\\
6.43	-1.55\\
6.44	-1.6\\
6.45	-1.65\\
6.46	-1.7\\
6.47	-1.65\\
6.48	-1.6\\
6.49	-1.55\\
6.5	-1.5\\
6.51	-1.45\\
6.52	-1.4\\
6.53	-1.45\\
6.54	-1.4\\
6.55	-1.35\\
6.56	-1.3\\
6.57	-1.35\\
6.58	-1.4\\
6.59	-1.35\\
6.6	-1.3\\
6.61	-1.25\\
6.62	-1.3\\
6.63	-1.35\\
6.64	-1.4\\
6.65	-1.45\\
6.66	-1.5\\
6.67	-1.45\\
6.68	-1.4\\
6.69	-1.45\\
6.7	-1.5\\
6.71	-1.55\\
6.72	-1.6\\
6.73	-1.65\\
6.74	-1.7\\
6.75	-1.75\\
6.76	-1.7\\
6.77	-1.75\\
6.78	-1.8\\
6.79	-1.85\\
6.8	-1.9\\
6.81	-1.85\\
6.82	-1.9\\
6.83	-1.85\\
6.84	-1.8\\
6.85	-1.75\\
6.86	-1.8\\
6.87	-1.85\\
6.88	-1.9\\
6.89	-1.95\\
6.9	-2\\
6.91	-2.05\\
6.92	-2.1\\
6.93	-2.15\\
6.94	-2.2\\
6.95	-2.25\\
6.96	-2.2\\
6.97	-2.15\\
6.98	-2.1\\
6.99	-2.05\\
7	-2.1\\
7.01	-2.15\\
7.02	-2.2\\
7.03	-2.25\\
7.04	-2.3\\
7.05	-2.35\\
7.06	-2.4\\
7.07	-2.45\\
7.08	-2.5\\
7.09	-2.55\\
7.1	-2.5\\
7.11	-2.45\\
7.12	-2.4\\
7.13	-2.35\\
7.14	-2.3\\
7.15	-2.25\\
7.16	-2.2\\
7.17	-2.15\\
7.18	-2.1\\
7.19	-2.15\\
7.2	-2.1\\
7.21	-2.05\\
7.22	-2.1\\
7.23	-2.15\\
7.24	-2.1\\
7.25	-2.05\\
7.26	-2.1\\
7.27	-2.05\\
7.28	-2.1\\
7.29	-2.15\\
7.3	-2.1\\
7.31	-2.05\\
7.32	-2\\
7.33	-1.95\\
7.34	-2\\
7.35	-1.95\\
7.36	-1.9\\
7.37	-1.85\\
7.38	-1.9\\
7.39	-1.95\\
7.4	-2\\
7.41	-2.05\\
7.42	-2\\
7.43	-2.05\\
7.44	-2.1\\
7.45	-2.15\\
7.46	-2.2\\
7.47	-2.25\\
7.48	-2.3\\
7.49	-2.35\\
7.5	-2.4\\
7.51	-2.45\\
7.52	-2.5\\
7.53	-2.55\\
7.54	-2.5\\
7.55	-2.55\\
7.56	-2.6\\
7.57	-2.65\\
7.58	-2.7\\
7.59	-2.65\\
7.6	-2.6\\
7.61	-2.55\\
7.62	-2.5\\
7.63	-2.45\\
7.64	-2.4\\
7.65	-2.35\\
7.66	-2.4\\
7.67	-2.45\\
7.68	-2.5\\
7.69	-2.45\\
7.7	-2.4\\
7.71	-2.35\\
7.72	-2.4\\
7.73	-2.35\\
7.74	-2.3\\
7.75	-2.25\\
7.76	-2.2\\
7.77	-2.15\\
7.78	-2.1\\
7.79	-2.15\\
7.8	-2.2\\
7.81	-2.25\\
7.82	-2.3\\
7.83	-2.25\\
7.84	-2.3\\
7.85	-2.35\\
7.86	-2.3\\
7.87	-2.25\\
7.88	-2.2\\
7.89	-2.15\\
7.9	-2.2\\
7.91	-2.15\\
7.92	-2.1\\
7.93	-2.15\\
7.94	-2.2\\
7.95	-2.25\\
7.96	-2.2\\
7.97	-2.15\\
7.98	-2.1\\
7.99	-2.15\\
8	-2.2\\
8.01	-2.25\\
8.02	-2.3\\
8.03	-2.35\\
8.04	-2.3\\
8.05	-2.25\\
8.06	-2.2\\
8.07	-2.25\\
8.08	-2.2\\
8.09	-2.15\\
8.1	-2.1\\
8.11	-2.05\\
8.12	-2\\
8.13	-1.95\\
8.14	-1.9\\
8.15	-1.85\\
8.16	-1.8\\
8.17	-1.85\\
8.18	-1.9\\
8.19	-1.95\\
8.2	-2\\
8.21	-2.05\\
8.22	-2\\
8.23	-1.95\\
8.24	-1.9\\
8.25	-1.85\\
8.26	-1.8\\
8.27	-1.75\\
8.28	-1.7\\
8.29	-1.75\\
8.3	-1.8\\
8.31	-1.85\\
8.32	-1.8\\
8.33	-1.85\\
8.34	-1.8\\
8.35	-1.75\\
8.36	-1.8\\
8.37	-1.85\\
8.38	-1.8\\
8.39	-1.75\\
8.4	-1.7\\
8.41	-1.65\\
8.42	-1.6\\
8.43	-1.55\\
8.44	-1.5\\
8.45	-1.45\\
8.46	-1.4\\
8.47	-1.35\\
8.48	-1.3\\
8.49	-1.35\\
8.5	-1.3\\
8.51	-1.25\\
8.52	-1.2\\
8.53	-1.25\\
8.54	-1.3\\
8.55	-1.35\\
8.56	-1.4\\
8.57	-1.45\\
8.58	-1.4\\
8.59	-1.35\\
8.6	-1.4\\
8.61	-1.45\\
8.62	-1.4\\
8.63	-1.35\\
8.64	-1.4\\
8.65	-1.35\\
8.66	-1.4\\
8.67	-1.45\\
8.68	-1.5\\
8.69	-1.55\\
8.7	-1.6\\
8.71	-1.55\\
8.72	-1.5\\
8.73	-1.55\\
8.74	-1.6\\
8.75	-1.65\\
8.76	-1.7\\
8.77	-1.75\\
8.78	-1.8\\
8.79	-1.75\\
8.8	-1.8\\
8.81	-1.85\\
8.82	-1.9\\
8.83	-1.95\\
8.84	-1.9\\
8.85	-1.85\\
8.86	-1.8\\
8.87	-1.85\\
8.88	-1.9\\
8.89	-1.95\\
8.9	-2\\
8.91	-1.95\\
8.92	-1.9\\
8.93	-1.85\\
8.94	-1.9\\
8.95	-1.95\\
8.96	-2\\
8.97	-2.05\\
8.98	-2\\
8.99	-1.95\\
9	-1.9\\
9.01	-1.95\\
9.02	-1.9\\
9.03	-1.85\\
9.04	-1.9\\
9.05	-1.95\\
9.06	-2\\
9.07	-1.95\\
9.08	-1.9\\
9.09	-1.95\\
9.1	-1.9\\
9.11	-1.85\\
9.12	-1.8\\
9.13	-1.75\\
9.14	-1.7\\
9.15	-1.65\\
9.16	-1.6\\
9.17	-1.65\\
9.18	-1.6\\
9.19	-1.55\\
9.2	-1.5\\
9.21	-1.45\\
9.22	-1.4\\
9.23	-1.35\\
9.24	-1.4\\
9.25	-1.45\\
9.26	-1.4\\
9.27	-1.35\\
9.28	-1.4\\
9.29	-1.45\\
9.3	-1.5\\
9.31	-1.45\\
9.32	-1.4\\
9.33	-1.35\\
9.34	-1.4\\
9.35	-1.45\\
9.36	-1.5\\
9.37	-1.55\\
9.38	-1.6\\
9.39	-1.65\\
9.4	-1.7\\
9.41	-1.65\\
9.42	-1.7\\
9.43	-1.75\\
9.44	-1.8\\
9.45	-1.85\\
9.46	-1.9\\
9.47	-1.95\\
9.48	-2\\
9.49	-2.05\\
9.5	-2.1\\
9.51	-2.15\\
9.52	-2.1\\
9.53	-2.05\\
9.54	-2.1\\
9.55	-2.05\\
9.56	-2\\
9.57	-2.05\\
9.58	-2.1\\
9.59	-2.05\\
9.6	-2\\
9.61	-1.95\\
9.62	-1.9\\
9.63	-1.85\\
9.64	-1.9\\
9.65	-1.95\\
9.66	-1.9\\
9.67	-1.85\\
9.68	-1.8\\
9.69	-1.75\\
9.7	-1.7\\
9.71	-1.75\\
9.72	-1.8\\
9.73	-1.75\\
9.74	-1.7\\
9.75	-1.65\\
9.76	-1.6\\
9.77	-1.55\\
9.78	-1.5\\
9.79	-1.55\\
9.8	-1.6\\
9.81	-1.65\\
9.82	-1.7\\
9.83	-1.75\\
9.84	-1.8\\
9.85	-1.75\\
9.86	-1.8\\
9.87	-1.85\\
9.88	-1.9\\
9.89	-1.95\\
9.9	-2\\
9.91	-2.05\\
9.92	-2.1\\
9.93	-2.15\\
9.94	-2.2\\
9.95	-2.25\\
9.96	-2.3\\
9.97	-2.25\\
9.98	-2.2\\
9.99	-2.15\\
10	-2.1\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	0.099009900990099\\
2	0.198019801980198\\
3	0.099009900990099\\
4	0.198019801980198\\
5	0.297029702970297\\
6	0.396039603960396\\
7	0.297029702970297\\
8	0.198019801980198\\
9	0.099009900990099\\
10	2.77555756156289e-17\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> explainingLevel1/transportVisualization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-6.8,
ymax=2.0,
xlabel=Time,
axis background/.style={fill=white},
legend style={at={(0.5,0.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=color1]
  table[row sep=crcr]{%
0	0\\
0.01	0.05\\
0.02	0.1\\
0.03	0.15\\
0.04	0.1\\
0.05	0.05\\
0.06	1.38777878078145e-17\\
0.07	-0.05\\
0.08	1.38777878078145e-17\\
0.09	0.05\\
0.1	0.1\\
0.11	0.15\\
0.12	0.2\\
0.13	0.25\\
0.14	0.3\\
0.15	0.35\\
0.16	0.4\\
0.17	0.35\\
0.18	0.3\\
0.19	0.25\\
0.2	0.2\\
0.21	0.15\\
0.22	0.1\\
0.23	0.05\\
0.24	1.38777878078145e-17\\
0.25	-0.05\\
0.26	-0.1\\
0.27	-0.15\\
0.28	-0.2\\
0.29	-0.25\\
0.3	-0.3\\
0.31	-0.35\\
0.32	-0.3\\
0.33	-0.25\\
0.34	-0.2\\
0.35	-0.15\\
0.36	-0.2\\
0.37	-0.25\\
0.38	-0.3\\
0.39	-0.35\\
0.4	-0.4\\
0.41	-0.45\\
0.42	-0.5\\
0.43	-0.45\\
0.44	-0.4\\
0.45	-0.35\\
0.46	-0.3\\
0.47	-0.25\\
0.48	-0.2\\
0.49	-0.15\\
0.5	-0.1\\
0.51	-0.15\\
0.52	-0.1\\
0.53	-0.05\\
0.54	-1.38777878078145e-17\\
0.55	-0.05\\
0.56	-0.1\\
0.57	-0.05\\
0.58	-1.38777878078145e-17\\
0.59	0.05\\
0.6	0.1\\
0.61	0.15\\
0.62	0.2\\
0.63	0.25\\
0.64	0.2\\
0.65	0.15\\
0.66	0.1\\
0.67	0.15\\
0.68	0.1\\
0.69	0.05\\
0.7	0.1\\
0.71	0.05\\
0.72	1.38777878078145e-17\\
0.73	-0.05\\
0.74	1.38777878078145e-17\\
0.75	0.05\\
0.76	0.1\\
0.77	0.15\\
0.78	0.2\\
0.79	0.25\\
0.8	0.3\\
0.81	0.25\\
0.82	0.2\\
0.83	0.15\\
0.84	0.1\\
0.85	0.15\\
0.86	0.2\\
0.87	0.25\\
0.88	0.3\\
0.89	0.35\\
0.9	0.4\\
0.91	0.45\\
0.92	0.4\\
0.93	0.45\\
0.94	0.4\\
0.95	0.35\\
0.96	0.3\\
0.97	0.25\\
0.98	0.3\\
0.99	0.25\\
1	0.2\\
1.01	0.25\\
1.02	0.3\\
1.03	0.25\\
1.04	0.2\\
1.05	0.15\\
1.06	0.2\\
1.07	0.15\\
1.08	0.1\\
1.09	0.05\\
1.1	1.38777878078145e-17\\
1.11	-0.05\\
1.12	-0.1\\
1.13	-0.15\\
1.14	-0.2\\
1.15	-0.25\\
1.16	-0.3\\
1.17	-0.35\\
1.18	-0.4\\
1.19	-0.35\\
1.2	-0.3\\
1.21	-0.25\\
1.22	-0.3\\
1.23	-0.25\\
1.24	-0.2\\
1.25	-0.15\\
1.26	-0.1\\
1.27	-0.05\\
1.28	-1.38777878078145e-17\\
1.29	0.05\\
1.3	-1.38777878078145e-17\\
1.31	-0.05\\
1.32	-0.1\\
1.33	-0.15\\
1.34	-0.1\\
1.35	-0.05\\
1.36	-1.38777878078145e-17\\
1.37	0.05\\
1.38	0.1\\
1.39	0.15\\
1.4	0.1\\
1.41	0.05\\
1.42	-1.38777878078145e-17\\
1.43	-0.05\\
1.44	-1.38777878078145e-17\\
1.45	0.05\\
1.46	0.1\\
1.47	0.15\\
1.48	0.2\\
1.49	0.25\\
1.5	0.3\\
1.51	0.35\\
1.52	0.3\\
1.53	0.25\\
1.54	0.2\\
1.55	0.25\\
1.56	0.3\\
1.57	0.25\\
1.58	0.3\\
1.59	0.35\\
1.6	0.4\\
1.61	0.45\\
1.62	0.5\\
1.63	0.45\\
1.64	0.5\\
1.65	0.55\\
1.66	0.6\\
1.67	0.55\\
1.68	0.5\\
1.69	0.45\\
1.7	0.4\\
1.71	0.35\\
1.72	0.4\\
1.73	0.35\\
1.74	0.4\\
1.75	0.45\\
1.76	0.5\\
1.77	0.55\\
1.78	0.6\\
1.79	0.65\\
1.8	0.7\\
1.81	0.65\\
1.82	0.6\\
1.83	0.55\\
1.84	0.6\\
1.85	0.65\\
1.86	0.7\\
1.87	0.65\\
1.88	0.7\\
1.89	0.65\\
1.9	0.6\\
1.91	0.65\\
1.92	0.7\\
1.93	0.65\\
1.94	0.6\\
1.95	0.55\\
1.96	0.5\\
1.97	0.45\\
1.98	0.4\\
1.99	0.35\\
2	0.4\\
2.01	0.35\\
2.02	0.4\\
2.03	0.45\\
2.04	0.4\\
2.05	0.35\\
2.06	0.4\\
2.07	0.45\\
2.08	0.4\\
2.09	0.45\\
2.1	0.4\\
2.11	0.35\\
2.12	0.3\\
2.13	0.35\\
2.14	0.3\\
2.15	0.25\\
2.16	0.2\\
2.17	0.25\\
2.18	0.2\\
2.19	0.25\\
2.2	0.2\\
2.21	0.15\\
2.22	0.1\\
2.23	0.05\\
2.24	1.38777878078145e-17\\
2.25	-0.05\\
2.26	-0.1\\
2.27	-0.15\\
2.28	-0.2\\
2.29	-0.25\\
2.3	-0.3\\
2.31	-0.35\\
2.32	-0.4\\
2.33	-0.35\\
2.34	-0.3\\
2.35	-0.35\\
2.36	-0.4\\
2.37	-0.45\\
2.38	-0.5\\
2.39	-0.55\\
2.4	-0.6\\
2.41	-0.55\\
2.42	-0.5\\
2.43	-0.45\\
2.44	-0.5\\
2.45	-0.55\\
2.46	-0.6\\
2.47	-0.55\\
2.48	-0.6\\
2.49	-0.65\\
2.5	-0.7\\
2.51	-0.75\\
2.52	-0.8\\
2.53	-0.75\\
2.54	-0.7\\
2.55	-0.65\\
2.56	-0.6\\
2.57	-0.55\\
2.58	-0.5\\
2.59	-0.45\\
2.6	-0.4\\
2.61	-0.35\\
2.62	-0.3\\
2.63	-0.35\\
2.64	-0.4\\
2.65	-0.45\\
2.66	-0.5\\
2.67	-0.55\\
2.68	-0.6\\
2.69	-0.65\\
2.7	-0.7\\
2.71	-0.75\\
2.72	-0.7\\
2.73	-0.65\\
2.74	-0.6\\
2.75	-0.65\\
2.76	-0.7\\
2.77	-0.75\\
2.78	-0.8\\
2.79	-0.85\\
2.8	-0.9\\
2.81	-0.95\\
2.82	-0.9\\
2.83	-0.85\\
2.84	-0.8\\
2.85	-0.75\\
2.86	-0.7\\
2.87	-0.65\\
2.88	-0.6\\
2.89	-0.55\\
2.9	-0.5\\
2.91	-0.45\\
2.92	-0.4\\
2.93	-0.35\\
2.94	-0.4\\
2.95	-0.45\\
2.96	-0.4\\
2.97	-0.45\\
2.98	-0.5\\
2.99	-0.45\\
3	-0.4\\
3.01	-0.35\\
3.02	-0.3\\
3.03	-0.25\\
3.04	-0.2\\
3.05	-0.15\\
3.06	-0.1\\
3.07	-0.05\\
3.08	-1.38777878078145e-17\\
3.09	0.05\\
3.1	0.1\\
3.11	0.05\\
3.12	-1.38777878078145e-17\\
3.13	0.05\\
3.14	-1.38777878078145e-17\\
3.15	-0.05\\
3.16	-0.1\\
3.17	-0.15\\
3.18	-0.1\\
3.19	-0.15\\
3.2	-0.1\\
3.21	-0.05\\
3.22	-1.38777878078145e-17\\
3.23	0.05\\
3.24	0.1\\
3.25	0.05\\
3.26	-1.38777878078145e-17\\
3.27	0.05\\
3.28	-1.38777878078145e-17\\
3.29	-0.05\\
3.3	-0.1\\
3.31	-0.05\\
3.32	-1.38777878078145e-17\\
3.33	0.05\\
3.34	0.1\\
3.35	0.15\\
3.36	0.2\\
3.37	0.25\\
3.38	0.3\\
3.39	0.35\\
3.4	0.4\\
3.41	0.35\\
3.42	0.3\\
3.43	0.25\\
3.44	0.3\\
3.45	0.35\\
3.46	0.4\\
3.47	0.45\\
3.48	0.5\\
3.49	0.45\\
3.5	0.4\\
3.51	0.35\\
3.52	0.3\\
3.53	0.25\\
3.54	0.3\\
3.55	0.35\\
3.56	0.3\\
3.57	0.25\\
3.58	0.3\\
3.59	0.25\\
3.6	0.3\\
3.61	0.35\\
3.62	0.4\\
3.63	0.45\\
3.64	0.5\\
3.65	0.55\\
3.66	0.6\\
3.67	0.55\\
3.68	0.5\\
3.69	0.55\\
3.7	0.6\\
3.71	0.55\\
3.72	0.5\\
3.73	0.45\\
3.74	0.4\\
3.75	0.35\\
3.76	0.4\\
3.77	0.35\\
3.78	0.3\\
3.79	0.25\\
3.8	0.2\\
3.81	0.15\\
3.82	0.2\\
3.83	0.25\\
3.84	0.3\\
3.85	0.35\\
3.86	0.4\\
3.87	0.45\\
3.88	0.5\\
3.89	0.55\\
3.9	0.5\\
3.91	0.45\\
3.92	0.4\\
3.93	0.35\\
3.94	0.3\\
3.95	0.35\\
3.96	0.4\\
3.97	0.35\\
3.98	0.4\\
3.99	0.45\\
4	0.5\\
4.01	0.55\\
4.02	0.6\\
4.03	0.65\\
4.04	0.7\\
4.05	0.75\\
4.06	0.8\\
4.07	0.85\\
4.08	0.9\\
4.09	0.95\\
4.1	1\\
4.11	0.95\\
4.12	1\\
4.13	1.05\\
4.14	1.1\\
4.15	1.15\\
4.16	1.2\\
4.17	1.25\\
4.18	1.2\\
4.19	1.15\\
4.2	1.1\\
4.21	1.05\\
4.22	1\\
4.23	0.95\\
4.24	1\\
4.25	1.05\\
4.26	1.1\\
4.27	1.15\\
4.28	1.2\\
4.29	1.25\\
4.3	1.3\\
4.31	1.35\\
4.32	1.4\\
4.33	1.35\\
4.34	1.4\\
4.35	1.35\\
4.36	1.3\\
4.37	1.25\\
4.38	1.2\\
4.39	1.15\\
4.4	1.1\\
4.41	1.15\\
4.42	1.2\\
4.43	1.25\\
4.44	1.3\\
4.45	1.35\\
4.46	1.4\\
4.47	1.35\\
4.48	1.3\\
4.49	1.25\\
4.5	1.2\\
4.51	1.15\\
4.52	1.2\\
4.53	1.25\\
4.54	1.2\\
4.55	1.15\\
4.56	1.1\\
4.57	1.05\\
4.58	1\\
4.59	1.05\\
4.6	1.1\\
4.61	1.15\\
4.62	1.2\\
4.63	1.15\\
4.64	1.2\\
4.65	1.25\\
4.66	1.3\\
4.67	1.25\\
4.68	1.2\\
4.69	1.15\\
4.7	1.1\\
4.71	1.15\\
4.72	1.1\\
4.73	1.05\\
4.74	1\\
4.75	1.05\\
4.76	1\\
4.77	1.05\\
4.78	1.1\\
4.79	1.05\\
4.8	1\\
4.81	1.05\\
4.82	1.1\\
4.83	1.05\\
4.84	1\\
4.85	1.05\\
4.86	1.1\\
4.87	1.15\\
4.88	1.1\\
4.89	1.05\\
4.9	1.1\\
4.91	1.15\\
4.92	1.2\\
4.93	1.25\\
4.94	1.3\\
4.95	1.35\\
4.96	1.4\\
4.97	1.45\\
4.98	1.4\\
4.99	1.45\\
5	1.5\\
5.01	1.55\\
5.02	1.6\\
5.03	1.65\\
5.04	1.7\\
5.05	1.65\\
5.06	1.6\\
5.07	1.55\\
5.08	1.6\\
5.09	1.65\\
5.1	1.7\\
5.11	1.75\\
5.12	1.8\\
5.13	1.85\\
5.14	1.8\\
5.15	1.75\\
5.16	1.7\\
5.17	1.65\\
5.18	1.6\\
5.19	1.55\\
5.2	1.5\\
5.21	1.45\\
5.22	1.4\\
5.23	1.35\\
5.24	1.3\\
5.25	1.25\\
5.26	1.2\\
5.27	1.15\\
5.28	1.1\\
5.29	1.05\\
5.3	1\\
5.31	0.95\\
5.32	0.9\\
5.33	0.85\\
5.34	0.8\\
5.35	0.75\\
5.36	0.7\\
5.37	0.65\\
5.38	0.6\\
5.39	0.55\\
5.4	0.5\\
5.41	0.45\\
5.42	0.4\\
5.43	0.45\\
5.44	0.4\\
5.45	0.45\\
5.46	0.5\\
5.47	0.55\\
5.48	0.6\\
5.49	0.55\\
5.5	0.5\\
5.51	0.45\\
5.52	0.4\\
5.53	0.35\\
5.54	0.3\\
5.55	0.25\\
5.56	0.2\\
5.57	0.25\\
5.58	0.3\\
5.59	0.25\\
5.6	0.2\\
5.61	0.15\\
5.62	0.2\\
5.63	0.25\\
5.64	0.3\\
5.65	0.35\\
5.66	0.4\\
5.67	0.45\\
5.68	0.5\\
5.69	0.55\\
5.7	0.5\\
5.71	0.45\\
5.72	0.4\\
5.73	0.35\\
5.74	0.3\\
5.75	0.25\\
5.76	0.2\\
5.77	0.25\\
5.78	0.2\\
5.79	0.15\\
5.8	0.0999999999999999\\
5.81	0.0499999999999999\\
5.82	0.0999999999999999\\
5.83	0.0499999999999999\\
5.84	-9.71445146547012e-17\\
5.85	-0.0500000000000001\\
5.86	-0.1\\
5.87	-0.0500000000000001\\
5.88	-9.71445146547012e-17\\
5.89	-0.0500000000000001\\
5.9	-0.1\\
5.91	-0.15\\
5.92	-0.2\\
5.93	-0.25\\
5.94	-0.3\\
5.95	-0.35\\
5.96	-0.4\\
5.97	-0.45\\
5.98	-0.5\\
5.99	-0.55\\
6	-0.6\\
6.01	-0.65\\
6.02	-0.7\\
6.03	-0.75\\
6.04	-0.8\\
6.05	-0.85\\
6.06	-0.8\\
6.07	-0.75\\
6.08	-0.8\\
6.09	-0.85\\
6.1	-0.9\\
6.11	-0.85\\
6.12	-0.8\\
6.13	-0.75\\
6.14	-0.8\\
6.15	-0.85\\
6.16	-0.9\\
6.17	-0.950000000000001\\
6.18	-1\\
6.19	-1.05\\
6.2	-1.1\\
6.21	-1.15\\
6.22	-1.2\\
6.23	-1.25\\
6.24	-1.3\\
6.25	-1.35\\
6.26	-1.4\\
6.27	-1.45\\
6.28	-1.5\\
6.29	-1.55\\
6.3	-1.5\\
6.31	-1.45\\
6.32	-1.4\\
6.33	-1.35\\
6.34	-1.3\\
6.35	-1.35\\
6.36	-1.4\\
6.37	-1.45\\
6.38	-1.5\\
6.39	-1.55\\
6.4	-1.6\\
6.41	-1.65\\
6.42	-1.6\\
6.43	-1.55\\
6.44	-1.6\\
6.45	-1.65\\
6.46	-1.7\\
6.47	-1.65\\
6.48	-1.6\\
6.49	-1.55\\
6.5	-1.5\\
6.51	-1.45\\
6.52	-1.4\\
6.53	-1.45\\
6.54	-1.4\\
6.55	-1.35\\
6.56	-1.3\\
6.57	-1.35\\
6.58	-1.4\\
6.59	-1.35\\
6.6	-1.3\\
6.61	-1.25\\
6.62	-1.3\\
6.63	-1.35\\
6.64	-1.4\\
6.65	-1.45\\
6.66	-1.5\\
6.67	-1.45\\
6.68	-1.4\\
6.69	-1.45\\
6.7	-1.5\\
6.71	-1.55\\
6.72	-1.6\\
6.73	-1.65\\
6.74	-1.7\\
6.75	-1.75\\
6.76	-1.7\\
6.77	-1.75\\
6.78	-1.8\\
6.79	-1.85\\
6.8	-1.9\\
6.81	-1.85\\
6.82	-1.9\\
6.83	-1.85\\
6.84	-1.8\\
6.85	-1.75\\
6.86	-1.8\\
6.87	-1.85\\
6.88	-1.9\\
6.89	-1.95\\
6.9	-2\\
6.91	-2.05\\
6.92	-2.1\\
6.93	-2.15\\
6.94	-2.2\\
6.95	-2.25\\
6.96	-2.2\\
6.97	-2.15\\
6.98	-2.1\\
6.99	-2.05\\
7	-2.1\\
7.01	-2.15\\
7.02	-2.2\\
7.03	-2.25\\
7.04	-2.3\\
7.05	-2.35\\
7.06	-2.4\\
7.07	-2.45\\
7.08	-2.5\\
7.09	-2.55\\
7.1	-2.5\\
7.11	-2.45\\
7.12	-2.4\\
7.13	-2.35\\
7.14	-2.3\\
7.15	-2.25\\
7.16	-2.2\\
7.17	-2.15\\
7.18	-2.1\\
7.19	-2.15\\
7.2	-2.1\\
7.21	-2.05\\
7.22	-2.1\\
7.23	-2.15\\
7.24	-2.1\\
7.25	-2.05\\
7.26	-2.1\\
7.27	-2.05\\
7.28	-2.1\\
7.29	-2.15\\
7.3	-2.1\\
7.31	-2.05\\
7.32	-2\\
7.33	-1.95\\
7.34	-2\\
7.35	-1.95\\
7.36	-1.9\\
7.37	-1.85\\
7.38	-1.9\\
7.39	-1.95\\
7.4	-2\\
7.41	-2.05\\
7.42	-2\\
7.43	-2.05\\
7.44	-2.1\\
7.45	-2.15\\
7.46	-2.2\\
7.47	-2.25\\
7.48	-2.3\\
7.49	-2.35\\
7.5	-2.4\\
7.51	-2.45\\
7.52	-2.5\\
7.53	-2.55\\
7.54	-2.5\\
7.55	-2.55\\
7.56	-2.6\\
7.57	-2.65\\
7.58	-2.7\\
7.59	-2.65\\
7.6	-2.6\\
7.61	-2.55\\
7.62	-2.5\\
7.63	-2.45\\
7.64	-2.4\\
7.65	-2.35\\
7.66	-2.4\\
7.67	-2.45\\
7.68	-2.5\\
7.69	-2.45\\
7.7	-2.4\\
7.71	-2.35\\
7.72	-2.4\\
7.73	-2.35\\
7.74	-2.3\\
7.75	-2.25\\
7.76	-2.2\\
7.77	-2.15\\
7.78	-2.1\\
7.79	-2.15\\
7.8	-2.2\\
7.81	-2.25\\
7.82	-2.3\\
7.83	-2.25\\
7.84	-2.3\\
7.85	-2.35\\
7.86	-2.3\\
7.87	-2.25\\
7.88	-2.2\\
7.89	-2.15\\
7.9	-2.2\\
7.91	-2.15\\
7.92	-2.1\\
7.93	-2.15\\
7.94	-2.2\\
7.95	-2.25\\
7.96	-2.2\\
7.97	-2.15\\
7.98	-2.1\\
7.99	-2.15\\
8	-2.2\\
8.01	-2.25\\
8.02	-2.3\\
8.03	-2.35\\
8.04	-2.3\\
8.05	-2.25\\
8.06	-2.2\\
8.07	-2.25\\
8.08	-2.2\\
8.09	-2.15\\
8.1	-2.1\\
8.11	-2.05\\
8.12	-2\\
8.13	-1.95\\
8.14	-1.9\\
8.15	-1.85\\
8.16	-1.8\\
8.17	-1.85\\
8.18	-1.9\\
8.19	-1.95\\
8.2	-2\\
8.21	-2.05\\
8.22	-2\\
8.23	-1.95\\
8.24	-1.9\\
8.25	-1.85\\
8.26	-1.8\\
8.27	-1.75\\
8.28	-1.7\\
8.29	-1.75\\
8.3	-1.8\\
8.31	-1.85\\
8.32	-1.8\\
8.33	-1.85\\
8.34	-1.8\\
8.35	-1.75\\
8.36	-1.8\\
8.37	-1.85\\
8.38	-1.8\\
8.39	-1.75\\
8.4	-1.7\\
8.41	-1.65\\
8.42	-1.6\\
8.43	-1.55\\
8.44	-1.5\\
8.45	-1.45\\
8.46	-1.4\\
8.47	-1.35\\
8.48	-1.3\\
8.49	-1.35\\
8.5	-1.3\\
8.51	-1.25\\
8.52	-1.2\\
8.53	-1.25\\
8.54	-1.3\\
8.55	-1.35\\
8.56	-1.4\\
8.57	-1.45\\
8.58	-1.4\\
8.59	-1.35\\
8.6	-1.4\\
8.61	-1.45\\
8.62	-1.4\\
8.63	-1.35\\
8.64	-1.4\\
8.65	-1.35\\
8.66	-1.4\\
8.67	-1.45\\
8.68	-1.5\\
8.69	-1.55\\
8.7	-1.6\\
8.71	-1.55\\
8.72	-1.5\\
8.73	-1.55\\
8.74	-1.6\\
8.75	-1.65\\
8.76	-1.7\\
8.77	-1.75\\
8.78	-1.8\\
8.79	-1.75\\
8.8	-1.8\\
8.81	-1.85\\
8.82	-1.9\\
8.83	-1.95\\
8.84	-1.9\\
8.85	-1.85\\
8.86	-1.8\\
8.87	-1.85\\
8.88	-1.9\\
8.89	-1.95\\
8.9	-2\\
8.91	-1.95\\
8.92	-1.9\\
8.93	-1.85\\
8.94	-1.9\\
8.95	-1.95\\
8.96	-2\\
8.97	-2.05\\
8.98	-2\\
8.99	-1.95\\
9	-1.9\\
9.01	-1.95\\
9.02	-1.9\\
9.03	-1.85\\
9.04	-1.9\\
9.05	-1.95\\
9.06	-2\\
9.07	-1.95\\
9.08	-1.9\\
9.09	-1.95\\
9.1	-1.9\\
9.11	-1.85\\
9.12	-1.8\\
9.13	-1.75\\
9.14	-1.7\\
9.15	-1.65\\
9.16	-1.6\\
9.17	-1.65\\
9.18	-1.6\\
9.19	-1.55\\
9.2	-1.5\\
9.21	-1.45\\
9.22	-1.4\\
9.23	-1.35\\
9.24	-1.4\\
9.25	-1.45\\
9.26	-1.4\\
9.27	-1.35\\
9.28	-1.4\\
9.29	-1.45\\
9.3	-1.5\\
9.31	-1.45\\
9.32	-1.4\\
9.33	-1.35\\
9.34	-1.4\\
9.35	-1.45\\
9.36	-1.5\\
9.37	-1.55\\
9.38	-1.6\\
9.39	-1.65\\
9.4	-1.7\\
9.41	-1.65\\
9.42	-1.7\\
9.43	-1.75\\
9.44	-1.8\\
9.45	-1.85\\
9.46	-1.9\\
9.47	-1.95\\
9.48	-2\\
9.49	-2.05\\
9.5	-2.1\\
9.51	-2.15\\
9.52	-2.1\\
9.53	-2.05\\
9.54	-2.1\\
9.55	-2.05\\
9.56	-2\\
9.57	-2.05\\
9.58	-2.1\\
9.59	-2.05\\
9.6	-2\\
9.61	-1.95\\
9.62	-1.9\\
9.63	-1.85\\
9.64	-1.9\\
9.65	-1.95\\
9.66	-1.9\\
9.67	-1.85\\
9.68	-1.8\\
9.69	-1.75\\
9.7	-1.7\\
9.71	-1.75\\
9.72	-1.8\\
9.73	-1.75\\
9.74	-1.7\\
9.75	-1.65\\
9.76	-1.6\\
9.77	-1.55\\
9.78	-1.5\\
9.79	-1.55\\
9.8	-1.6\\
9.81	-1.65\\
9.82	-1.7\\
9.83	-1.75\\
9.84	-1.8\\
9.85	-1.75\\
9.86	-1.8\\
9.87	-1.85\\
9.88	-1.9\\
9.89	-1.95\\
9.9	-2\\
9.91	-2.05\\
9.92	-2.1\\
9.93	-2.15\\
9.94	-2.2\\
9.95	-2.25\\
9.96	-2.3\\
9.97	-2.25\\
9.98	-2.2\\
9.99	-2.15\\
10	-2.1\\
};
\addlegendentry{$\Delta t_\ell$}

\addplot [thick, mark=*, mark size=1pt, color=color0]
  table[row sep=crcr]{%
0	0\\
1	0.099009900990099\\
2	0.198019801980198\\
3	0.099009900990099\\
4	0.198019801980198\\
5	0.297029702970297\\
6	0.396039603960396\\
7	0.297029702970297\\
8	0.198019801980198\\
9	0.099009900990099\\
10	2.77555756156289e-17\\
};
\addlegendentry{$\Delta t_{\ell-1}$}

\end{axis}
\end{tikzpicture}%

==> simulationCostGT.tex <==
\begin{tikzpicture}

\begin{axis}[
xmin=1e-06, xmax=0.3,
ymin=2e6, ymax=1e11,
xmode=log,
ymode=log,
x dir=reverse,
xlabel=$\Delta t_1$,
ylabel={Simulation cost},
width=\figurewidth,
height=\figureheight,
legend style={nodes={scale=0.65, transform shape}},
legend pos=north west,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
every axis plot/.append style={line width=1.5pt}
]

\addplot[color0, dotted, mark=diamond, mark size=1.6, mark options={solid}]
table {%
2.50E-01	 8.22E+06
1.25E-01	 4.53E+06
6.25E-02	 7.00E+06
3.13E-02	 4.19E+06
1.56E-02	 4.40E+06
7.81E-03	 8.78E+06
3.91E-03	 1.23E+07
1.95E-03	 1.93E+07
9.77E-04	 3.41E+07
4.88E-04	 6.42E+07
};

\addplot[color1, dotted, mark=*, mark size=1.4, mark options={solid}]
table {%
1.00E-02	 2.04E+09
5.00E-03	 2.05E+09
2.50E-03	 1.10E+09
1.25E-03	 1.65E+09
6.25E-04	 1.12E+09
3.13E-04	 1.60E+09
1.56E-04	 2.38E+09
7.81E-05	 2.65E+09
3.91E-05	 2.80E+09
1.95E-05	5.26E+09
};

\addplot[color2, dotted, mark=square*, mark size=1.2, mark options={solid}]
table {%
2.50E-03	 6.77E+09
1.25E-03	 7.13E+09
6.25E-04	 4.93E+09
3.13E-04	 7.74E+09
1.56E-04	 5.86E+09
7.81E-05	 6.63E+09
3.91E-05	 6.45E+09
1.95E-05	8.52E+09
9.77E-06	1.76E+10
4.88E-06	2.18E+10
2.44E-06	3.85E+10
1.22E-06	7.47E+10
};

\addplot[color0, mark=diamond, mark size=1.6, mark options={solid}]
table {%
0.25	     7.21E+06
0.125	 3.63E+06
0.0625	 5.65E+06
0.03125	 3.84E+06
0.015625	 6.71E+06
0.0078125	6.33E+06
0.00390625	9.90E+06
0.001953125	1.24E+07
0.000976563	2.27E+07
0.000488281	4.27E+07
};

\addplot[color1, mark=*, mark size=1.4, mark options={solid}]
table {%
0.01	     1.06E+09
0.005	 9.03E+08
0.0025	 1.01E+09
0.00125	 1.14E+09
0.000625 	6.29E+08
0.0003125	4.89E+08
0.00015625	4.99E+08
0.000078125	9.35E+08
3.90625E-05	1.59E+09
1.95313E-05	6.99E+08
};

\addplot[color2, mark=square*, mark size=1.2, mark options={solid}]
table {%
0.0025	5.49E+09
0.00125	4.74E+09
0.000625	5.02E+09
0.0003125	4.98E+09
0.00015625	3.77E+09
0.000078125	3.42E+09
3.90625E-05	2.34E+09
1.95313E-05	2.00E+09
9.76563E-06	1.15E+09
4.88281E-06	8.47E+08
2.44141E-06	3.24E+09
1.2207E-06	1.96E+09
};

%\legend{term-by-term\, $\epsilon = 0.5$, term-by-term\, $\epsilon = 0.1$, term-by-term\, $\epsilon = 0.05$, combined\, $\epsilon = 0.5$, combined\, $\epsilon = 0.1$, combined\, $\epsilon = 0.05$}

\end{axis}

\end{tikzpicture}

==> simulationCostGauss.tex <==
\begin{tikzpicture}

\begin{axis}[
xmin=1e-06, xmax=0.3,
ymin=2e6, ymax=1e11,
xmode=log,
ymode=log,
x dir=reverse,
xlabel=$\Delta t_1$,
ylabel={Simulation cost},
width=\figurewidth,
height=\figureheight,
legend style={nodes={scale=0.65, transform shape}},
legend pos=north west,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
every axis plot/.append style={line width=1.5pt}
]

\addplot[color0, dotted, mark=diamond, mark size=1.6, mark options={solid}]
table {%
0.25   	1.23E+07
0.125	1.08E+07
0.0625	5.37E+06
0.03125	5.80E+06
0.015625  	1.00E+07
0.0078125	1.60E+07
0.00390625	1.63E+07
0.001953125	3.52E+07
0.000976563	4.72E+07
0.000488281	1.02E+08
};

\addplot[color1, dotted, mark=*, mark size=1.4, mark options={solid}]
table {%
0.01	        1.48E+09
0.005	    3.60E+09
0.0025   	1.39E+09
0.00125	    1.81E+09
0.000625	    1.23E+09
0.0003125	1.37E+09
0.00015625	1.87E+09
0.000078125	2.99E+09
3.90625E-05	6.82E+09
1.95313E-05	5.80E+09
};

\addplot[color2, dotted, mark=square*, mark size=1.2, mark options={solid}]
table {%
0.0025    	7.65E+09
0.00125	    6.30E+09
0.000625	    5.02E+09
0.0003125	6.93E+09
0.00015625	9.11E+09
0.000078125	6.77E+09
3.90625E-05	7.29E+09
1.95313E-05	8.31E+09
9.76563E-06	1.31E+10
4.88281E-06	2.23E+10
2.44141E-06	3.84E+10
1.2207E-06	7.48E+10
};

\addplot[color0, mark=diamond, mark size=1.6, mark options={solid}]
table {%
0.25	    2.73E+07
0.125	8.91E+06
0.0625	7.42E+06
0.03125	9.05E+06
0.015625	    8.94E+06
0.0078125	1.95E+07
0.00390625	1.35E+07
0.001953125	2.49E+07
0.000976563	4.45E+07
0.000488281	8.65E+07
};

\addplot[color1, mark=*, mark size=1.4, mark options={solid}]
table {%
0.01								1.48E+09
0.005								1.07E+09
0.0025								1.10E+09
0.00125								1.25E+09
0.000625								9.48E+08
0.0003125								8.53E+08
0.00015625								7.14E+08
7.8125E-05								6.55E+08
3.90625E-05								6.51E+08
1.953125E-05								6.62E+08
};

\addplot[color2, mark=square*, mark size=1.2, mark options={solid}]
table {%
0.0025	6.05E+09
0.00125	6.11E+09
0.000625	4.54E+09
0.0003125	4.44E+09
0.00015625	5.13E+09
0.000078125	3.17E+09
3.90625E-05	3.04E+09
1.95313E-05	4.70E+09
9.76563E-06	2.50E+09
4.88281E-06	1.37E+09
2.44141E-06	2.36E+09
1.2207E-06	2.73E+09
};

%\legend{term-by-term\, $\epsilon = 0.5$, term-by-term\, $\epsilon = 0.1$, term-by-term\, $\epsilon = 0.05$, combined\, $\epsilon = 0.5$, combined\, $\epsilon = 0.1$, combined\, $\epsilon = 0.05$}
\end{axis}

\end{tikzpicture}

==> velocity_sum.tex <==
\begin{tikzpicture}[
                   grow = right,
edge from parent/.style = {draw,-latex},
         label distance = 2mm,
      every node/.style = {minimum width=1.5em, inner sep=2pt},
         level distance = 29mm,
       sibling distance = 12mm,
       baseline]
\node[draw=none,label=90:{$\phi=0$}] {0}
    child {node {-1} 
        child {node {-2}
            child {node {-3}
            	child {node {-4} edge from parent node[above]{$\frac{1}{16}$}}
                child {node {-2} edge from parent node[above]{$\frac{1}{16}$}}
            edge from parent node[above]{$\frac{1}{8}$}}
            child {node {-1}
            	child {node {} edge from parent node[above]{$\frac{3}{16}$}}
            	child {node {0} edge from parent node[above]{$\frac{3}{16}$}}
            edge from parent node[above]{$\frac{1}{8}$}}
                edge from parent node[above]{$\frac{1}{4}$}}
        child {node {}edge from parent node[above]{$\frac{1}{4}$}}%<---------------- already printed
            edge from parent node[above]{$\frac{1}{2}$}}
    child {node[label=90:{$\phi=1$}] {1}
        child {node {0}
            child {node {}edge from parent node[above]{$\frac{2}{8}$}}%<------------ already printed
            child {node {1}
               	child {node {} edge from parent node[above]{$\frac{3}{16}$}}
            	child {node {2} edge from parent node[above]{$\frac{3}{16}$}}
            edge from parent node[above]{$\frac{2}{8}$}}
                edge from parent node[above]{$\frac{1}{4}$}}
        child {node[label=90:{$\phi=2$}] {2}
            child {node {}edge from parent node[above]{$\frac{1}{8}$}}%<------------ already printed
            child {node[label=90:{$\phi=3$}] {3}
               	child {node {} edge from parent node[above]{$\frac{1}{16}$}}
            	child {node[label=90:{$\phi=4$}] {4} edge from parent node[above]{$\frac{1}{16}$}}
            edge from parent node[above]{$\frac{1}{8}$}}
                edge from parent node[above]{$\frac{1}{4}$}}
                edge from parent node[above]{$\frac{1}{2}$}};

\end{tikzpicture}
